Coxeter Decompositions of Hyperbolic Tetrahedra

We classify Coxeter decompositions of hyperbolic tetrahedra, i.e. simplices in the hyperbolic space H^3. The paper completes the classification of Coxeter decompositions of hyperbolic simplices.

==> pic/3_3.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: 3_3.tex
%DATE: Thu Oct 01 16:12:56 1998
%------------
\setlength{\unitlength}{0.075in}
\begin{picture}(57.88,11.16)
\put(2.01,1.83){{\setbox0=\hbox{$H_{12}$, $H_{17}$, $H_{22}$, $H_{26}$}\lower\ht0\box0}}
\put(38.68,1.83){{\setbox0=\hbox{$H_{24}$}\lower\ht0\box0}}
\put(53.08,2.00){{\setbox0=\hbox{$H_{32}$}\lower\ht0\box0}}
\put(0.01,0.16){{\setbox0=\hbox{a)}\lower\ht0\box0}}
\put(32.95,0.00){{\setbox0=\hbox{b)}\lower\ht0\box0}}
\special{em:linewidth 0.014in}
\put(52.68,11.16){\special{em:moveto}}
\put(57.88,6.00){\special{em:lineto}}
\put(52.81,6.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(57.75,11.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(57.88,6.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(52.68,11.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(57.88,11.16){\special{em:moveto}}
\put(52.68,6.00){\special{em:lineto}}
\put(52.68,11.16){\special{em:moveto}}
\put(52.68,6.00){\special{em:lineto}}
\put(57.88,6.00){\special{em:lineto}}
\put(57.88,11.16){\special{em:lineto}}
\put(52.68,11.16){\special{em:lineto}}
\put(42.68,6.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(37.48,11.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(42.68,11.16){\special{em:moveto}}
\put(37.48,6.00){\special{em:lineto}}
\put(37.48,11.16){\special{em:moveto}}
\put(37.48,6.00){\special{em:lineto}}
\put(42.68,6.00){\special{em:lineto}}
\put(42.68,11.16){\special{em:lineto}}
\put(37.48,11.16){\special{em:lineto}}
\put(47.61,0.00){{\setbox0=\hbox{c)}\lower\ht0\box0}}
\put(4.41,4.50){{\setbox0=\hbox{$k=3,4,5,6$}\lower\ht0\box0}}
\put(8.41,8.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.75,10.16){{\setbox0=\hbox{$k$}\lower\ht0\box0}}
\put(4.01,8.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.15,11.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.15,5.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.01,8.00){\special{em:moveto}}
\put(8.15,8.00){\special{em:lineto}}
\put(12.15,11.16){\special{em:lineto}}
\put(12.15,5.83){\special{em:lineto}}
\put(8.15,8.00){\special{em:lineto}}
\end{picture}


==> pic/3_planes.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: C:\XBOCT\SIMPLEX\PIC\3_PLANES.tex
%DATE: Thu May 21 14:08:47 1998
%------------
\setlength{\unitlength}{0.075in}
\begin{picture}(11.56,11.35)
\special{em:linewidth 0.014in}
\put(5.08,6.40){\special{em:moveto}}
\put(4.88,6.15){\special{em:lineto}}
\put(4.68,5.90){\special{em:moveto}}
\put(4.48,5.65){\special{em:lineto}}
\put(4.28,5.40){\special{em:moveto}}
\put(4.15,5.23){\special{em:lineto}}
\put(10.61,0.93){\special{em:moveto}}
\put(10.36,0.73){\special{em:lineto}}
\put(10.11,0.53){\special{em:moveto}}
\put(9.86,0.33){\special{em:lineto}}
\put(9.60,0.13){\special{em:moveto}}
\put(9.46,0.01){\special{em:lineto}}
\put(9.88,1.71){\special{em:moveto}}
\put(9.63,1.50){\special{em:lineto}}
\put(9.38,1.28){\special{em:moveto}}
\put(9.13,1.06){\special{em:lineto}}
\put(8.88,0.85){\special{em:moveto}}
\put(8.63,0.63){\special{em:lineto}}
\put(8.38,0.41){\special{em:moveto}}
\put(8.13,0.20){\special{em:lineto}}
\put(9.16,2.50){\special{em:moveto}}
\put(8.93,2.28){\special{em:lineto}}
\put(8.70,2.06){\special{em:moveto}}
\put(8.46,1.85){\special{em:lineto}}
\put(8.23,1.63){\special{em:moveto}}
\put(8.00,1.41){\special{em:lineto}}
\put(7.76,1.18){\special{em:moveto}}
\put(7.53,0.96){\special{em:lineto}}
\put(7.30,0.75){\special{em:moveto}}
\put(7.06,0.51){\special{em:lineto}}
\put(6.83,0.30){\special{em:moveto}}
\put(6.60,0.06){\special{em:lineto}}
\put(8.33,3.28){\special{em:moveto}}
\put(8.10,3.05){\special{em:lineto}}
\put(7.86,2.81){\special{em:moveto}}
\put(7.63,2.60){\special{em:lineto}}
\put(7.40,2.38){\special{em:moveto}}
\put(7.16,2.15){\special{em:lineto}}
\put(6.93,1.93){\special{em:moveto}}
\put(6.70,1.70){\special{em:lineto}}
\put(6.46,1.46){\special{em:moveto}}
\put(6.23,1.23){\special{em:lineto}}
\put(6.00,1.00){\special{em:moveto}}
\put(5.76,0.76){\special{em:lineto}}
\put(5.53,0.55){\special{em:moveto}}
\put(5.30,0.31){\special{em:lineto}}
\put(5.06,0.10){\special{em:moveto}}
\put(4.98,0.01){\special{em:lineto}}
\put(4.15,0.80){\special{em:moveto}}
\put(4.38,1.03){\special{em:lineto}}
\put(4.61,1.26){\special{em:moveto}}
\put(4.85,1.48){\special{em:lineto}}
\put(5.08,1.70){\special{em:moveto}}
\put(5.31,1.93){\special{em:lineto}}
\put(5.55,2.15){\special{em:moveto}}
\put(5.78,2.38){\special{em:lineto}}
\put(6.01,2.61){\special{em:moveto}}
\put(6.25,2.85){\special{em:lineto}}
\put(6.48,3.08){\special{em:moveto}}
\put(6.71,3.31){\special{em:lineto}}
\put(6.95,3.53){\special{em:moveto}}
\put(7.18,3.76){\special{em:lineto}}
\put(7.41,3.98){\special{em:moveto}}
\put(7.50,4.06){\special{em:lineto}}
\put(4.15,2.36){\special{em:moveto}}
\put(4.38,2.60){\special{em:lineto}}
\put(4.61,2.83){\special{em:moveto}}
\put(4.85,3.06){\special{em:lineto}}
\put(5.08,3.30){\special{em:moveto}}
\put(5.31,3.53){\special{em:lineto}}
\put(5.55,3.76){\special{em:moveto}}
\put(5.78,4.00){\special{em:lineto}}
\put(6.01,4.23){\special{em:moveto}}
\put(6.25,4.45){\special{em:lineto}}
\put(6.48,4.68){\special{em:moveto}}
\put(6.65,4.85){\special{em:lineto}}
\put(5.93,5.63){\special{em:moveto}}
\put(5.71,5.40){\special{em:lineto}}
\put(5.48,5.16){\special{em:moveto}}
\put(5.25,4.93){\special{em:lineto}}
\put(5.01,4.70){\special{em:moveto}}
\put(4.78,4.46){\special{em:lineto}}
\put(4.56,4.23){\special{em:moveto}}
\put(4.35,4.00){\special{em:lineto}}
\put(0.50,10.86){\special{em:moveto}}
\put(0.40,10.75){\special{em:lineto}}
\put(0.30,10.63){\special{em:moveto}}
\put(0.20,10.51){\special{em:lineto}}
\put(0.10,10.38){\special{em:moveto}}
\put(0.00,10.25){\special{em:lineto}}
\put(3.40,8.00){\special{em:moveto}}
\put(3.28,7.90){\special{em:lineto}}
\put(3.15,7.80){\special{em:moveto}}
\put(3.01,7.70){\special{em:lineto}}
\put(2.88,7.60){\special{em:moveto}}
\put(2.78,7.51){\special{em:lineto}}
\put(3.01,8.41){\special{em:moveto}}
\put(2.90,8.31){\special{em:lineto}}
\put(2.78,8.21){\special{em:moveto}}
\put(2.66,8.11){\special{em:lineto}}
\put(2.55,8.01){\special{em:moveto}}
\put(2.43,7.91){\special{em:lineto}}
\put(2.31,7.81){\special{em:moveto}}
\put(2.20,7.71){\special{em:lineto}}
\put(2.08,7.61){\special{em:moveto}}
\put(1.96,7.51){\special{em:lineto}}
\put(2.63,8.81){\special{em:moveto}}
\put(2.51,8.71){\special{em:lineto}}
\put(2.40,8.61){\special{em:moveto}}
\put(2.28,8.50){\special{em:lineto}}
\put(2.16,8.38){\special{em:moveto}}
\put(2.05,8.26){\special{em:lineto}}
\put(1.93,8.16){\special{em:moveto}}
\put(1.81,8.05){\special{em:lineto}}
\put(1.70,7.93){\special{em:moveto}}
\put(1.58,7.83){\special{em:lineto}}
\put(1.46,7.71){\special{em:moveto}}
\put(1.35,7.60){\special{em:lineto}}
\put(2.18,9.23){\special{em:moveto}}
\put(2.06,9.11){\special{em:lineto}}
\put(1.95,9.00){\special{em:moveto}}
\put(1.83,8.88){\special{em:lineto}}
\put(1.71,8.76){\special{em:moveto}}
\put(1.60,8.65){\special{em:lineto}}
\put(1.48,8.53){\special{em:moveto}}
\put(1.36,8.41){\special{em:lineto}}
\put(1.25,8.30){\special{em:moveto}}
\put(1.13,8.18){\special{em:lineto}}
\put(1.01,8.08){\special{em:moveto}}
\put(0.90,7.96){\special{em:lineto}}
\put(0.78,7.85){\special{em:moveto}}
\put(0.66,7.75){\special{em:lineto}}
\put(0.55,7.63){\special{em:moveto}}
\put(0.43,7.51){\special{em:lineto}}
\put(0.00,7.93){\special{em:moveto}}
\put(0.11,8.03){\special{em:lineto}}
\put(0.23,8.15){\special{em:moveto}}
\put(0.35,8.26){\special{em:lineto}}
\put(0.46,8.38){\special{em:moveto}}
\put(0.58,8.50){\special{em:lineto}}
\put(0.70,8.61){\special{em:moveto}}
\put(0.81,8.73){\special{em:lineto}}
\put(0.93,8.85){\special{em:moveto}}
\put(1.05,8.96){\special{em:lineto}}
\put(1.16,9.06){\special{em:moveto}}
\put(1.28,9.18){\special{em:lineto}}
\put(1.40,9.30){\special{em:moveto}}
\put(1.51,9.40){\special{em:lineto}}
\put(1.63,9.51){\special{em:moveto}}
\put(1.75,9.63){\special{em:lineto}}
\put(0.00,8.75){\special{em:moveto}}
\put(0.11,8.86){\special{em:lineto}}
\put(0.23,8.98){\special{em:moveto}}
\put(0.35,9.10){\special{em:lineto}}
\put(0.46,9.21){\special{em:moveto}}
\put(0.58,9.33){\special{em:lineto}}
\put(0.70,9.45){\special{em:moveto}}
\put(0.81,9.56){\special{em:lineto}}
\put(0.93,9.68){\special{em:moveto}}
\put(1.05,9.80){\special{em:lineto}}
\put(1.16,9.91){\special{em:moveto}}
\put(1.28,10.01){\special{em:lineto}}
\put(0.93,10.46){\special{em:moveto}}
\put(0.81,10.35){\special{em:lineto}}
\put(0.70,10.23){\special{em:moveto}}
\put(0.58,10.11){\special{em:lineto}}
\put(0.46,10.00){\special{em:moveto}}
\put(0.36,9.88){\special{em:lineto}}
\put(0.25,9.76){\special{em:moveto}}
\put(0.13,9.65){\special{em:lineto}}
\put(0.03,9.53){\special{em:moveto}}
\put(0.00,9.50){\special{em:lineto}}
\put(0.00,7.18){\special{em:moveto}}
\put(3.61,7.18){\special{em:lineto}}
\put(3.61,0.00){\special{em:lineto}}
\put(3.96,0.00){\special{em:moveto}}
\put(3.96,7.55){\special{em:lineto}}
\put(7.60,3.76){\special{em:moveto}}
\put(3.96,0.00){\special{em:lineto}}
\put(0.00,3.76){\special{em:lineto}}
\put(7.60,0.00){\special{em:moveto}}
\put(7.60,3.76){\special{em:lineto}}
\put(0.00,3.76){\special{em:lineto}}
\put(3.96,7.55){\special{em:lineto}}
\put(0.00,7.55){\special{em:lineto}}
\put(0.00,11.35){\special{em:moveto}}
\put(0.00,0.00){\special{em:lineto}}
\put(11.56,0.00){\special{em:lineto}}
\put(0.00,11.35){\special{em:lineto}}
\end{picture}


==> pic/f3.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: F3.tex
%DATE: Sat Nov 30 15:58:50 2002
%------------
\setlength{\unitlength}{0.075in}
\begin{picture}(70.03,28.78)
\put(23.08,1.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(26.15,1.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(26.15,4.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(23.08,4.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.95,5.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.95,1.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.95,7.83){{\setbox0=\hbox{$N=5$}\lower\ht0\box0}}
\put(18.28,4.00){{\setbox0=\hbox{$P=$}\lower\ht0\box0}}
\put(2.68,4.00){{\setbox0=\hbox{$F=$}\lower\ht0\box0}}
\special{em:linewidth 0.014in}
\put(23.03,4.98){\special{em:moveto}}
\put(26.23,1.86){\special{em:lineto}}
\put(23.03,4.98){\special{em:moveto}}
\put(26.23,4.98){\special{em:lineto}}
\put(26.23,1.86){\special{em:lineto}}
\put(23.03,1.86){\special{em:lineto}}
\put(23.03,4.98){\special{em:lineto}}
\put(7.51,3.21){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.51,3.21){\special{em:moveto}}
\put(10.00,3.21){\special{em:lineto}}
\put(12.95,5.13){\special{em:lineto}}
\put(12.95,1.73){\special{em:lineto}}
\put(10.00,3.21){\special{em:lineto}}
\put(61.08,1.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(64.15,1.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(64.15,4.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(61.08,4.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(50.95,5.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(50.95,1.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(40.68,7.16){{\setbox0=\hbox{$N=12$}\lower\ht0\box0}}
\put(56.28,4.00){{\setbox0=\hbox{$P=$}\lower\ht0\box0}}
\put(40.68,4.00){{\setbox0=\hbox{$F=$}\lower\ht0\box0}}
\put(61.03,4.98){\special{em:moveto}}
\put(64.23,1.86){\special{em:lineto}}
\put(64.23,4.98){\special{em:moveto}}
\put(61.03,1.86){\special{em:lineto}}
\put(61.03,4.98){\special{em:moveto}}
\put(64.23,4.98){\special{em:lineto}}
\put(64.23,1.86){\special{em:lineto}}
\put(61.03,1.86){\special{em:lineto}}
\put(61.03,4.98){\special{em:lineto}}
\put(45.51,3.21){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(45.51,3.21){\special{em:moveto}}
\put(48.00,3.21){\special{em:lineto}}
\put(50.95,5.13){\special{em:lineto}}
\put(50.95,1.73){\special{em:lineto}}
\put(48.00,3.21){\special{em:lineto}}
\put(56.20,9.66){\special{em:moveto}}
\put(56.20,9.73){\special{em:lineto}}
\put(56.20,9.80){\special{em:lineto}}
\put(56.21,9.90){\special{em:lineto}}
\put(56.26,10.03){\special{em:lineto}}
\put(56.31,10.13){\special{em:lineto}}
\put(56.36,10.20){\special{em:lineto}}
\put(56.41,10.26){\special{em:lineto}}
\put(56.48,10.33){\special{em:lineto}}
\put(56.55,10.40){\special{em:lineto}}
\put(56.65,10.46){\special{em:lineto}}
\put(56.78,10.53){\special{em:lineto}}
\put(57.11,10.58){\special{em:lineto}}
\put(57.48,10.51){\special{em:lineto}}
\put(57.61,10.45){\special{em:lineto}}
\put(57.70,10.38){\special{em:lineto}}
\put(57.76,10.31){\special{em:lineto}}
\put(57.83,10.25){\special{em:lineto}}
\put(57.88,10.18){\special{em:lineto}}
\put(57.91,10.11){\special{em:lineto}}
\put(57.95,10.05){\special{em:lineto}}
\put(57.98,9.98){\special{em:lineto}}
\put(58.00,9.91){\special{em:lineto}}
\put(58.01,9.85){\special{em:lineto}}
\put(58.03,9.78){\special{em:lineto}}
\put(58.03,9.71){\special{em:lineto}}
\put(58.03,9.66){\special{em:lineto}}
\put(58.03,9.60){\special{em:lineto}}
\put(58.03,9.53){\special{em:lineto}}
\put(58.01,9.46){\special{em:lineto}}
\put(58.00,9.40){\special{em:lineto}}
\put(57.98,9.33){\special{em:lineto}}
\put(57.95,9.26){\special{em:lineto}}
\put(57.91,9.20){\special{em:lineto}}
\put(57.86,9.13){\special{em:lineto}}
\put(57.81,9.06){\special{em:lineto}}
\put(57.75,9.00){\special{em:lineto}}
\put(57.68,8.93){\special{em:lineto}}
\put(57.58,8.86){\special{em:lineto}}
\put(57.45,8.80){\special{em:lineto}}
\put(57.11,8.75){\special{em:lineto}}
\put(56.75,8.81){\special{em:lineto}}
\put(56.61,8.88){\special{em:lineto}}
\put(56.53,8.95){\special{em:lineto}}
\put(56.46,9.01){\special{em:lineto}}
\put(56.40,9.08){\special{em:lineto}}
\put(56.35,9.15){\special{em:lineto}}
\put(56.31,9.21){\special{em:lineto}}
\put(56.28,9.28){\special{em:lineto}}
\put(56.25,9.35){\special{em:lineto}}
\put(56.23,9.41){\special{em:lineto}}
\put(56.21,9.48){\special{em:lineto}}
\put(56.20,9.55){\special{em:lineto}}
\put(56.20,9.61){\special{em:lineto}}
\put(56.20,9.66){\special{em:lineto}}
\put(68.40,20.18){\special{em:moveto}}
\put(68.40,20.25){\special{em:lineto}}
\put(68.40,20.31){\special{em:lineto}}
\put(68.41,20.38){\special{em:lineto}}
\put(68.43,20.45){\special{em:lineto}}
\put(68.46,20.51){\special{em:lineto}}
\put(68.50,20.58){\special{em:lineto}}
\put(68.53,20.65){\special{em:lineto}}
\put(68.60,20.71){\special{em:lineto}}
\put(68.65,20.78){\special{em:lineto}}
\put(68.75,20.86){\special{em:lineto}}
\put(68.91,20.95){\special{em:lineto}}
\put(69.21,21.00){\special{em:lineto}}
\put(69.56,20.93){\special{em:lineto}}
\put(69.68,20.86){\special{em:lineto}}
\put(69.76,20.80){\special{em:lineto}}
\put(69.83,20.73){\special{em:lineto}}
\put(69.88,20.66){\special{em:lineto}}
\put(69.91,20.60){\special{em:lineto}}
\put(69.96,20.53){\special{em:lineto}}
\put(69.98,20.46){\special{em:lineto}}
\put(70.00,20.40){\special{em:lineto}}
\put(70.01,20.33){\special{em:lineto}}
\put(70.03,20.26){\special{em:lineto}}
\put(70.03,20.20){\special{em:lineto}}
\put(70.03,20.18){\special{em:lineto}}
\put(70.03,20.11){\special{em:lineto}}
\put(70.03,20.05){\special{em:lineto}}
\put(70.01,19.98){\special{em:lineto}}
\put(70.00,19.91){\special{em:lineto}}
\put(69.96,19.85){\special{em:lineto}}
\put(69.93,19.78){\special{em:lineto}}
\put(69.90,19.71){\special{em:lineto}}
\put(69.83,19.65){\special{em:lineto}}
\put(69.78,19.58){\special{em:lineto}}
\put(69.70,19.51){\special{em:lineto}}
\put(69.60,19.45){\special{em:lineto}}
\put(69.41,19.38){\special{em:lineto}}
\put(69.21,19.36){\special{em:lineto}}
\put(68.86,19.43){\special{em:lineto}}
\put(68.75,19.50){\special{em:lineto}}
\put(68.66,19.56){\special{em:lineto}}
\put(68.60,19.63){\special{em:lineto}}
\put(68.55,19.70){\special{em:lineto}}
\put(68.51,19.76){\special{em:lineto}}
\put(68.46,19.83){\special{em:lineto}}
\put(68.45,19.90){\special{em:lineto}}
\put(68.43,19.96){\special{em:lineto}}
\put(68.41,20.03){\special{em:lineto}}
\put(68.40,20.10){\special{em:lineto}}
\put(68.40,20.16){\special{em:lineto}}
\put(68.40,20.18){\special{em:lineto}}
\put(48.26,20.18){\special{em:moveto}}
\put(48.28,20.33){\special{em:lineto}}
\put(48.33,20.48){\special{em:lineto}}
\put(48.35,20.55){\special{em:lineto}}
\put(48.38,20.61){\special{em:lineto}}
\put(48.43,20.70){\special{em:lineto}}
\put(48.55,20.83){\special{em:lineto}}
\put(48.65,20.91){\special{em:lineto}}
\put(48.80,21.00){\special{em:lineto}}
\put(49.00,21.06){\special{em:lineto}}
\put(49.16,21.08){\special{em:lineto}}
\put(49.50,21.01){\special{em:lineto}}
\put(49.63,20.95){\special{em:lineto}}
\put(49.71,20.88){\special{em:lineto}}
\put(49.80,20.81){\special{em:lineto}}
\put(49.85,20.75){\special{em:lineto}}
\put(49.90,20.68){\special{em:lineto}}
\put(49.95,20.61){\special{em:lineto}}
\put(49.98,20.55){\special{em:lineto}}
\put(50.00,20.48){\special{em:lineto}}
\put(50.03,20.41){\special{em:lineto}}
\put(50.05,20.35){\special{em:lineto}}
\put(50.05,20.28){\special{em:lineto}}
\put(50.05,20.21){\special{em:lineto}}
\put(50.06,20.18){\special{em:lineto}}
\put(50.05,20.11){\special{em:lineto}}
\put(50.05,20.05){\special{em:lineto}}
\put(50.03,19.98){\special{em:lineto}}
\put(50.01,19.91){\special{em:lineto}}
\put(50.00,19.85){\special{em:lineto}}
\put(49.96,19.78){\special{em:lineto}}
\put(49.93,19.71){\special{em:lineto}}
\put(49.88,19.65){\special{em:lineto}}
\put(49.83,19.58){\special{em:lineto}}
\put(49.76,19.51){\special{em:lineto}}
\put(49.68,19.45){\special{em:lineto}}
\put(49.56,19.38){\special{em:lineto}}
\put(49.40,19.31){\special{em:lineto}}
\put(49.16,19.28){\special{em:lineto}}
\put(48.83,19.35){\special{em:lineto}}
\put(48.70,19.41){\special{em:lineto}}
\put(48.61,19.48){\special{em:lineto}}
\put(48.53,19.55){\special{em:lineto}}
\put(48.48,19.61){\special{em:lineto}}
\put(48.43,19.68){\special{em:lineto}}
\put(48.38,19.75){\special{em:lineto}}
\put(48.35,19.81){\special{em:lineto}}
\put(48.33,19.88){\special{em:lineto}}
\put(48.30,19.95){\special{em:lineto}}
\put(48.28,20.08){\special{em:lineto}}
\put(48.26,20.18){\special{em:lineto}}
\put(57.76,27.90){\special{em:moveto}}
\put(57.76,27.96){\special{em:lineto}}
\put(57.78,28.10){\special{em:lineto}}
\put(57.83,28.23){\special{em:lineto}}
\put(57.86,28.30){\special{em:lineto}}
\put(57.90,28.36){\special{em:lineto}}
\put(57.95,28.43){\special{em:lineto}}
\put(58.00,28.50){\special{em:lineto}}
\put(58.06,28.56){\special{em:lineto}}
\put(58.15,28.63){\special{em:lineto}}
\put(58.26,28.70){\special{em:lineto}}
\put(58.45,28.76){\special{em:lineto}}
\put(58.65,28.78){\special{em:lineto}}
\put(59.00,28.71){\special{em:lineto}}
\put(59.11,28.65){\special{em:lineto}}
\put(59.21,28.58){\special{em:lineto}}
\put(59.28,28.51){\special{em:lineto}}
\put(59.35,28.45){\special{em:lineto}}
\put(59.38,28.38){\special{em:lineto}}
\put(59.43,28.31){\special{em:lineto}}
\put(59.46,28.25){\special{em:lineto}}
\put(59.48,28.18){\special{em:lineto}}
\put(59.50,28.11){\special{em:lineto}}
\put(59.51,28.05){\special{em:lineto}}
\put(59.53,27.98){\special{em:lineto}}
\put(59.53,27.91){\special{em:lineto}}
\put(59.53,27.90){\special{em:lineto}}
\put(59.53,27.83){\special{em:lineto}}
\put(59.51,27.76){\special{em:lineto}}
\put(59.51,27.70){\special{em:lineto}}
\put(59.50,27.63){\special{em:lineto}}
\put(59.46,27.56){\special{em:lineto}}
\put(59.43,27.50){\special{em:lineto}}
\put(59.40,27.43){\special{em:lineto}}
\put(59.35,27.36){\special{em:lineto}}
\put(59.30,27.30){\special{em:lineto}}
\put(59.23,27.23){\special{em:lineto}}
\put(59.15,27.16){\special{em:lineto}}
\put(59.03,27.10){\special{em:lineto}}
\put(58.85,27.03){\special{em:lineto}}
\put(58.65,27.01){\special{em:lineto}}
\put(58.30,27.08){\special{em:lineto}}
\put(58.18,27.15){\special{em:lineto}}
\put(58.08,27.21){\special{em:lineto}}
\put(58.01,27.28){\special{em:lineto}}
\put(57.95,27.35){\special{em:lineto}}
\put(57.91,27.41){\special{em:lineto}}
\put(57.86,27.50){\special{em:lineto}}
\put(57.83,27.56){\special{em:lineto}}
\put(57.80,27.63){\special{em:lineto}}
\put(57.78,27.76){\special{em:lineto}}
\put(57.76,27.85){\special{em:lineto}}
\put(57.76,27.90){\special{em:lineto}}
\put(10.28,15.45){\special{em:moveto}}
\put(10.30,15.51){\special{em:lineto}}
\put(10.30,15.58){\special{em:lineto}}
\put(10.31,15.65){\special{em:lineto}}
\put(10.33,15.71){\special{em:lineto}}
\put(10.36,15.78){\special{em:lineto}}
\put(10.40,15.85){\special{em:lineto}}
\put(10.43,15.91){\special{em:lineto}}
\put(10.48,15.98){\special{em:lineto}}
\put(10.55,16.05){\special{em:lineto}}
\put(10.61,16.11){\special{em:lineto}}
\put(10.73,16.18){\special{em:lineto}}
\put(10.88,16.25){\special{em:lineto}}
\put(11.11,16.28){\special{em:lineto}}
\put(11.43,16.21){\special{em:lineto}}
\put(11.56,16.15){\special{em:lineto}}
\put(11.66,16.06){\special{em:lineto}}
\put(11.75,15.98){\special{em:lineto}}
\put(11.81,15.90){\special{em:lineto}}
\put(11.86,15.80){\special{em:lineto}}
\put(11.90,15.73){\special{em:lineto}}
\put(11.91,15.63){\special{em:lineto}}
\put(11.93,15.56){\special{em:lineto}}
\put(11.95,15.45){\special{em:lineto}}
\put(11.93,15.28){\special{em:lineto}}
\put(11.88,15.15){\special{em:lineto}}
\put(11.86,15.08){\special{em:lineto}}
\put(11.81,15.00){\special{em:lineto}}
\put(11.76,14.93){\special{em:lineto}}
\put(11.70,14.86){\special{em:lineto}}
\put(11.63,14.80){\special{em:lineto}}
\put(11.53,14.73){\special{em:lineto}}
\put(11.40,14.66){\special{em:lineto}}
\put(11.11,14.61){\special{em:lineto}}
\put(10.80,14.68){\special{em:lineto}}
\put(10.66,14.75){\special{em:lineto}}
\put(10.58,14.81){\special{em:lineto}}
\put(10.51,14.88){\special{em:lineto}}
\put(10.45,14.95){\special{em:lineto}}
\put(10.41,15.01){\special{em:lineto}}
\put(10.36,15.08){\special{em:lineto}}
\put(10.35,15.15){\special{em:lineto}}
\put(10.31,15.21){\special{em:lineto}}
\put(10.30,15.28){\special{em:lineto}}
\put(10.30,15.35){\special{em:lineto}}
\put(10.28,15.41){\special{em:lineto}}
\put(10.28,15.45){\special{em:lineto}}
\put(23.00,26.26){\special{em:moveto}}
\put(23.00,26.33){\special{em:lineto}}
\put(23.00,26.40){\special{em:lineto}}
\put(23.01,26.46){\special{em:lineto}}
\put(23.03,26.53){\special{em:lineto}}
\put(23.06,26.60){\special{em:lineto}}
\put(23.10,26.66){\special{em:lineto}}
\put(23.13,26.73){\special{em:lineto}}
\put(23.20,26.80){\special{em:lineto}}
\put(23.25,26.86){\special{em:lineto}}
\put(23.33,26.93){\special{em:lineto}}
\put(23.43,27.00){\special{em:lineto}}
\put(23.61,27.06){\special{em:lineto}}
\put(23.81,27.08){\special{em:lineto}}
\put(24.16,27.01){\special{em:lineto}}
\put(24.28,26.95){\special{em:lineto}}
\put(24.36,26.88){\special{em:lineto}}
\put(24.43,26.81){\special{em:lineto}}
\put(24.48,26.75){\special{em:lineto}}
\put(24.51,26.68){\special{em:lineto}}
\put(24.56,26.61){\special{em:lineto}}
\put(24.58,26.55){\special{em:lineto}}
\put(24.60,26.48){\special{em:lineto}}
\put(24.61,26.41){\special{em:lineto}}
\put(24.63,26.35){\special{em:lineto}}
\put(24.63,26.28){\special{em:lineto}}
\put(24.63,26.26){\special{em:lineto}}
\put(24.63,26.20){\special{em:lineto}}
\put(24.63,26.13){\special{em:lineto}}
\put(24.61,26.06){\special{em:lineto}}
\put(24.60,26.00){\special{em:lineto}}
\put(24.56,25.93){\special{em:lineto}}
\put(24.53,25.86){\special{em:lineto}}
\put(24.50,25.80){\special{em:lineto}}
\put(24.43,25.73){\special{em:lineto}}
\put(24.38,25.66){\special{em:lineto}}
\put(24.28,25.58){\special{em:lineto}}
\put(24.11,25.50){\special{em:lineto}}
\put(23.81,25.45){\special{em:lineto}}
\put(23.46,25.51){\special{em:lineto}}
\put(23.35,25.58){\special{em:lineto}}
\put(23.26,25.65){\special{em:lineto}}
\put(23.20,25.71){\special{em:lineto}}
\put(23.15,25.78){\special{em:lineto}}
\put(23.11,25.85){\special{em:lineto}}
\put(23.06,25.91){\special{em:lineto}}
\put(23.05,25.98){\special{em:lineto}}
\put(23.03,26.05){\special{em:lineto}}
\put(23.01,26.11){\special{em:lineto}}
\put(23.00,26.18){\special{em:lineto}}
\put(23.00,26.25){\special{em:lineto}}
\put(23.00,26.26){\special{em:lineto}}
\put(38.01,0.00){{\setbox0=\hbox{b)}\lower\ht0\box0}}
\put(0.01,0.00){{\setbox0=\hbox{a)}\lower\ht0\box0}}
\put(58.65,27.75){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(49.16,20.18){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(69.21,20.18){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(57.11,9.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(55.10,12.33){\special{em:moveto}}
\put(55.38,12.48){\special{em:lineto}}
\put(55.66,12.63){\special{em:moveto}}
\put(55.95,12.80){\special{em:lineto}}
\put(56.23,12.96){\special{em:moveto}}
\put(56.51,13.11){\special{em:lineto}}
\put(56.80,13.28){\special{em:moveto}}
\put(57.08,13.45){\special{em:lineto}}
\put(57.36,13.61){\special{em:moveto}}
\put(57.46,13.66){\special{em:lineto}}
\put(57.68,13.61){\special{em:lineto}}
\put(58.00,13.53){\special{em:moveto}}
\put(58.31,13.45){\special{em:lineto}}
\put(58.63,13.36){\special{em:moveto}}
\put(58.95,13.28){\special{em:lineto}}
\put(59.26,13.20){\special{em:moveto}}
\put(59.58,13.11){\special{em:lineto}}
\put(59.90,13.03){\special{em:moveto}}
\put(60.21,12.93){\special{em:lineto}}
\put(60.53,12.83){\special{em:moveto}}
\put(60.85,12.73){\special{em:lineto}}
\put(58.65,27.60){\special{em:moveto}}
\put(57.11,9.51){\special{em:lineto}}
\put(61.50,20.18){\special{em:moveto}}
\put(61.78,20.35){\special{em:lineto}}
\put(62.06,20.51){\special{em:moveto}}
\put(62.35,20.68){\special{em:lineto}}
\put(62.63,20.85){\special{em:moveto}}
\put(62.91,21.01){\special{em:lineto}}
\put(63.20,21.18){\special{em:moveto}}
\put(63.48,21.35){\special{em:lineto}}
\put(63.76,21.51){\special{em:moveto}}
\put(64.05,21.68){\special{em:lineto}}
\put(64.33,21.85){\special{em:moveto}}
\put(64.61,22.01){\special{em:lineto}}
\put(64.90,22.18){\special{em:moveto}}
\put(65.18,22.35){\special{em:lineto}}
\put(65.46,22.51){\special{em:moveto}}
\put(65.76,22.68){\special{em:lineto}}
\put(65.76,22.38){\special{em:moveto}}
\put(65.75,22.05){\special{em:lineto}}
\put(65.73,21.71){\special{em:moveto}}
\put(65.71,21.38){\special{em:lineto}}
\put(65.70,21.05){\special{em:moveto}}
\put(65.68,20.71){\special{em:lineto}}
\put(65.66,20.38){\special{em:moveto}}
\put(65.65,20.05){\special{em:lineto}}
\put(65.63,19.71){\special{em:moveto}}
\put(65.61,19.38){\special{em:lineto}}
\put(65.60,19.05){\special{em:moveto}}
\put(65.58,18.71){\special{em:lineto}}
\put(65.56,18.38){\special{em:moveto}}
\put(65.55,18.05){\special{em:lineto}}
\put(65.53,17.71){\special{em:moveto}}
\put(65.50,17.38){\special{em:lineto}}
\put(65.46,17.05){\special{em:moveto}}
\put(65.43,16.71){\special{em:lineto}}
\put(51.76,16.63){\special{em:moveto}}
\put(51.76,16.96){\special{em:lineto}}
\put(51.76,17.30){\special{em:moveto}}
\put(51.76,17.63){\special{em:lineto}}
\put(51.76,17.96){\special{em:moveto}}
\put(51.76,18.30){\special{em:lineto}}
\put(51.76,18.63){\special{em:moveto}}
\put(51.76,18.96){\special{em:lineto}}
\put(51.76,19.30){\special{em:moveto}}
\put(51.76,19.63){\special{em:lineto}}
\put(51.76,19.96){\special{em:moveto}}
\put(51.76,20.30){\special{em:lineto}}
\put(51.76,20.63){\special{em:moveto}}
\put(51.76,20.96){\special{em:lineto}}
\put(51.76,21.30){\special{em:moveto}}
\put(51.76,21.63){\special{em:lineto}}
\put(51.76,21.96){\special{em:moveto}}
\put(51.76,22.26){\special{em:lineto}}
\put(51.78,22.26){\special{em:lineto}}
\put(52.08,22.13){\special{em:moveto}}
\put(52.38,22.00){\special{em:lineto}}
\put(52.68,21.86){\special{em:moveto}}
\put(52.98,21.73){\special{em:lineto}}
\put(53.28,21.60){\special{em:moveto}}
\put(53.58,21.46){\special{em:lineto}}
\put(53.86,21.33){\special{em:moveto}}
\put(54.15,21.20){\special{em:lineto}}
\put(54.43,21.05){\special{em:moveto}}
\put(54.71,20.91){\special{em:lineto}}
\put(55.00,20.76){\special{em:moveto}}
\put(55.28,20.63){\special{em:lineto}}
\put(55.56,20.48){\special{em:moveto}}
\put(55.86,20.33){\special{em:lineto}}
\put(58.65,27.75){\special{em:moveto}}
\put(49.05,20.18){\special{em:lineto}}
\put(58.65,27.75){\special{em:moveto}}
\put(69.33,20.18){\special{em:lineto}}
\put(54.98,12.33){\special{em:moveto}}
\put(57.11,9.51){\special{em:lineto}}
\put(61.15,12.48){\special{em:lineto}}
\put(56.28,20.18){\special{em:moveto}}
\put(49.05,20.18){\special{em:lineto}}
\put(51.76,16.50){\special{em:lineto}}
\put(61.38,20.18){\special{em:moveto}}
\put(69.33,20.18){\special{em:lineto}}
\put(65.41,16.63){\special{em:lineto}}
\put(56.28,20.18){\special{em:moveto}}
\put(58.65,27.75){\special{em:lineto}}
\put(61.15,12.48){\special{em:lineto}}
\put(54.98,12.33){\special{em:moveto}}
\put(58.65,27.75){\special{em:lineto}}
\put(61.38,20.18){\special{em:lineto}}
\put(51.76,16.50){\special{em:moveto}}
\put(58.65,27.75){\special{em:lineto}}
\put(65.41,16.50){\special{em:lineto}}
\put(58.65,16.63){\special{em:moveto}}
\put(58.65,27.60){\special{em:lineto}}
\put(61.15,12.48){\special{em:moveto}}
\put(61.11,12.55){\special{em:lineto}}
\put(60.98,12.75){\special{em:moveto}}
\put(60.95,12.81){\special{em:lineto}}
\put(60.81,13.01){\special{em:moveto}}
\put(60.78,13.08){\special{em:lineto}}
\put(60.65,13.28){\special{em:moveto}}
\put(60.61,13.35){\special{em:lineto}}
\put(60.48,13.55){\special{em:moveto}}
\put(60.45,13.61){\special{em:lineto}}
\put(60.31,13.81){\special{em:moveto}}
\put(60.28,13.88){\special{em:lineto}}
\put(60.15,14.08){\special{em:moveto}}
\put(60.11,14.15){\special{em:lineto}}
\put(59.98,14.35){\special{em:moveto}}
\put(59.95,14.41){\special{em:lineto}}
\put(59.81,14.61){\special{em:moveto}}
\put(59.78,14.68){\special{em:lineto}}
\put(59.65,14.88){\special{em:moveto}}
\put(59.61,14.95){\special{em:lineto}}
\put(59.48,15.15){\special{em:moveto}}
\put(59.45,15.21){\special{em:lineto}}
\put(59.31,15.41){\special{em:moveto}}
\put(59.28,15.48){\special{em:lineto}}
\put(59.15,15.68){\special{em:moveto}}
\put(59.11,15.75){\special{em:lineto}}
\put(58.98,15.95){\special{em:moveto}}
\put(58.95,16.01){\special{em:lineto}}
\put(58.81,16.21){\special{em:moveto}}
\put(58.78,16.28){\special{em:lineto}}
\put(58.65,16.48){\special{em:moveto}}
\put(58.61,16.55){\special{em:lineto}}
\put(58.48,16.75){\special{em:moveto}}
\put(58.45,16.81){\special{em:lineto}}
\put(58.31,17.01){\special{em:moveto}}
\put(58.28,17.08){\special{em:lineto}}
\put(58.15,17.28){\special{em:moveto}}
\put(58.11,17.35){\special{em:lineto}}
\put(57.98,17.55){\special{em:moveto}}
\put(57.95,17.61){\special{em:lineto}}
\put(57.81,17.81){\special{em:moveto}}
\put(57.78,17.88){\special{em:lineto}}
\put(57.65,18.08){\special{em:moveto}}
\put(57.61,18.15){\special{em:lineto}}
\put(57.48,18.35){\special{em:moveto}}
\put(57.45,18.41){\special{em:lineto}}
\put(57.31,18.61){\special{em:moveto}}
\put(57.28,18.68){\special{em:lineto}}
\put(57.15,18.88){\special{em:moveto}}
\put(57.11,18.95){\special{em:lineto}}
\put(56.98,19.15){\special{em:moveto}}
\put(56.95,19.21){\special{em:lineto}}
\put(56.81,19.41){\special{em:moveto}}
\put(56.78,19.48){\special{em:lineto}}
\put(56.65,19.68){\special{em:moveto}}
\put(56.61,19.75){\special{em:lineto}}
\put(56.46,19.95){\special{em:moveto}}
\put(56.41,20.01){\special{em:lineto}}
\put(61.38,20.18){\special{em:moveto}}
\put(61.33,20.13){\special{em:lineto}}
\put(61.18,19.95){\special{em:moveto}}
\put(61.13,19.90){\special{em:lineto}}
\put(60.98,19.71){\special{em:moveto}}
\put(60.93,19.66){\special{em:lineto}}
\put(60.78,19.48){\special{em:moveto}}
\put(60.73,19.43){\special{em:lineto}}
\put(60.58,19.25){\special{em:moveto}}
\put(60.53,19.20){\special{em:lineto}}
\put(60.38,19.01){\special{em:moveto}}
\put(60.33,18.96){\special{em:lineto}}
\put(60.18,18.78){\special{em:moveto}}
\put(60.13,18.73){\special{em:lineto}}
\put(59.98,18.55){\special{em:moveto}}
\put(59.93,18.50){\special{em:lineto}}
\put(59.78,18.31){\special{em:moveto}}
\put(59.73,18.26){\special{em:lineto}}
\put(59.58,18.08){\special{em:moveto}}
\put(59.53,18.03){\special{em:lineto}}
\put(59.38,17.85){\special{em:moveto}}
\put(59.33,17.80){\special{em:lineto}}
\put(59.18,17.61){\special{em:moveto}}
\put(59.13,17.56){\special{em:lineto}}
\put(58.98,17.38){\special{em:moveto}}
\put(58.93,17.33){\special{em:lineto}}
\put(58.78,17.15){\special{em:moveto}}
\put(58.73,17.10){\special{em:lineto}}
\put(58.58,16.91){\special{em:moveto}}
\put(58.53,16.86){\special{em:lineto}}
\put(58.38,16.68){\special{em:moveto}}
\put(58.33,16.63){\special{em:lineto}}
\put(58.18,16.45){\special{em:moveto}}
\put(58.13,16.40){\special{em:lineto}}
\put(57.98,16.21){\special{em:moveto}}
\put(57.93,16.16){\special{em:lineto}}
\put(57.78,15.98){\special{em:moveto}}
\put(57.73,15.93){\special{em:lineto}}
\put(57.58,15.75){\special{em:moveto}}
\put(57.53,15.70){\special{em:lineto}}
\put(57.38,15.51){\special{em:moveto}}
\put(57.33,15.45){\special{em:lineto}}
\put(57.18,15.25){\special{em:moveto}}
\put(57.13,15.18){\special{em:lineto}}
\put(56.98,14.98){\special{em:moveto}}
\put(56.93,14.91){\special{em:lineto}}
\put(56.78,14.71){\special{em:moveto}}
\put(56.73,14.65){\special{em:lineto}}
\put(56.58,14.45){\special{em:moveto}}
\put(56.53,14.38){\special{em:lineto}}
\put(56.38,14.18){\special{em:moveto}}
\put(56.33,14.11){\special{em:lineto}}
\put(56.18,13.91){\special{em:moveto}}
\put(56.13,13.85){\special{em:lineto}}
\put(55.98,13.65){\special{em:moveto}}
\put(55.93,13.58){\special{em:lineto}}
\put(55.78,13.38){\special{em:moveto}}
\put(55.73,13.31){\special{em:lineto}}
\put(55.58,13.11){\special{em:moveto}}
\put(55.53,13.05){\special{em:lineto}}
\put(55.38,12.85){\special{em:moveto}}
\put(55.33,12.78){\special{em:lineto}}
\put(55.18,12.58){\special{em:moveto}}
\put(55.13,12.51){\special{em:lineto}}
\put(51.76,16.50){\special{em:moveto}}
\put(51.85,16.50){\special{em:lineto}}
\put(52.10,16.50){\special{em:moveto}}
\put(52.18,16.50){\special{em:lineto}}
\put(52.43,16.50){\special{em:moveto}}
\put(52.51,16.50){\special{em:lineto}}
\put(52.76,16.50){\special{em:moveto}}
\put(52.85,16.50){\special{em:lineto}}
\put(53.10,16.50){\special{em:moveto}}
\put(53.18,16.50){\special{em:lineto}}
\put(53.43,16.50){\special{em:moveto}}
\put(53.51,16.50){\special{em:lineto}}
\put(53.76,16.50){\special{em:moveto}}
\put(53.85,16.50){\special{em:lineto}}
\put(54.10,16.50){\special{em:moveto}}
\put(54.18,16.50){\special{em:lineto}}
\put(54.43,16.50){\special{em:moveto}}
\put(54.51,16.50){\special{em:lineto}}
\put(54.76,16.50){\special{em:moveto}}
\put(54.85,16.50){\special{em:lineto}}
\put(55.10,16.50){\special{em:moveto}}
\put(55.18,16.50){\special{em:lineto}}
\put(55.43,16.50){\special{em:moveto}}
\put(55.51,16.50){\special{em:lineto}}
\put(55.76,16.50){\special{em:moveto}}
\put(55.85,16.50){\special{em:lineto}}
\put(56.10,16.50){\special{em:moveto}}
\put(56.18,16.50){\special{em:lineto}}
\put(56.43,16.50){\special{em:moveto}}
\put(56.51,16.50){\special{em:lineto}}
\put(56.76,16.50){\special{em:moveto}}
\put(56.85,16.50){\special{em:lineto}}
\put(57.10,16.50){\special{em:moveto}}
\put(57.18,16.50){\special{em:lineto}}
\put(57.43,16.50){\special{em:moveto}}
\put(57.51,16.50){\special{em:lineto}}
\put(57.76,16.50){\special{em:moveto}}
\put(57.85,16.50){\special{em:lineto}}
\put(58.10,16.50){\special{em:moveto}}
\put(58.18,16.50){\special{em:lineto}}
\put(58.43,16.50){\special{em:moveto}}
\put(58.51,16.50){\special{em:lineto}}
\put(58.76,16.50){\special{em:moveto}}
\put(58.85,16.50){\special{em:lineto}}
\put(59.10,16.50){\special{em:moveto}}
\put(59.18,16.50){\special{em:lineto}}
\put(59.43,16.50){\special{em:moveto}}
\put(59.51,16.50){\special{em:lineto}}
\put(59.76,16.50){\special{em:moveto}}
\put(59.85,16.50){\special{em:lineto}}
\put(60.10,16.50){\special{em:moveto}}
\put(60.18,16.50){\special{em:lineto}}
\put(60.43,16.50){\special{em:moveto}}
\put(60.51,16.50){\special{em:lineto}}
\put(60.76,16.50){\special{em:moveto}}
\put(60.85,16.50){\special{em:lineto}}
\put(61.10,16.50){\special{em:moveto}}
\put(61.18,16.50){\special{em:lineto}}
\put(61.43,16.50){\special{em:moveto}}
\put(61.51,16.50){\special{em:lineto}}
\put(61.76,16.50){\special{em:moveto}}
\put(61.85,16.50){\special{em:lineto}}
\put(62.10,16.50){\special{em:moveto}}
\put(62.18,16.50){\special{em:lineto}}
\put(62.43,16.50){\special{em:moveto}}
\put(62.51,16.50){\special{em:lineto}}
\put(62.76,16.50){\special{em:moveto}}
\put(62.85,16.50){\special{em:lineto}}
\put(63.10,16.50){\special{em:moveto}}
\put(63.18,16.50){\special{em:lineto}}
\put(63.43,16.50){\special{em:moveto}}
\put(63.51,16.50){\special{em:lineto}}
\put(63.76,16.50){\special{em:moveto}}
\put(63.85,16.50){\special{em:lineto}}
\put(64.10,16.50){\special{em:moveto}}
\put(64.18,16.50){\special{em:lineto}}
\put(64.43,16.50){\special{em:moveto}}
\put(64.51,16.50){\special{em:lineto}}
\put(64.76,16.50){\special{em:moveto}}
\put(64.85,16.50){\special{em:lineto}}
\put(65.10,16.50){\special{em:moveto}}
\put(65.18,16.50){\special{em:lineto}}
\put(56.28,20.18){\special{em:moveto}}
\put(61.38,20.18){\special{em:lineto}}
\put(65.41,16.50){\special{em:lineto}}
\put(61.15,12.48){\special{em:lineto}}
\put(54.98,12.48){\special{em:lineto}}
\put(51.76,16.50){\special{em:lineto}}
\put(56.28,20.18){\special{em:lineto}}
\put(11.11,15.45){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(23.81,26.26){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(24.53,14.41){\special{em:moveto}}
\put(20.50,17.08){\special{em:lineto}}
\put(15.86,19.46){\special{em:lineto}}
\put(16.70,12.93){\special{em:lineto}}
\put(24.41,14.41){\special{em:lineto}}
\put(23.81,26.26){\special{em:lineto}}
\put(18.71,16.78){\special{em:lineto}}
\put(16.81,12.93){\special{em:lineto}}
\put(20.50,17.08){\special{em:lineto}}
\put(23.81,26.26){\special{em:lineto}}
\put(23.93,26.41){\special{em:moveto}}
\put(26.43,18.26){\special{em:lineto}}
\put(11.00,15.30){\special{em:moveto}}
\put(23.93,26.41){\special{em:lineto}}
\put(22.51,10.56){\special{em:lineto}}
\put(26.43,18.26){\special{em:lineto}}
\put(11.00,15.30){\special{em:lineto}}
\put(22.51,10.56){\special{em:lineto}}
\end{picture}


==> pic/fund.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: C:\XBOCT\SIMPLEX\PIC\FUND.tex
%DATE: Wed May 20 15:34:09 1998
%------------
\setlength{\unitlength}{0.075in}
\begin{picture}(69.35,14.00)
\put(57.35,0.16){{\setbox0=\hbox{f)}\lower\ht0\box0}}
\put(33.88,2.83){{\setbox0=\hbox{9}\lower\ht0\box0}}
\special{em:linewidth 0.014in}
\put(34.90,4.16){\special{em:moveto}}
\put(34.90,8.65){\special{em:lineto}}
\put(37.05,6.40){\special{em:moveto}}
\put(34.90,4.16){\special{em:lineto}}
\put(32.55,6.40){\special{em:lineto}}
\put(37.05,4.16){\special{em:moveto}}
\put(37.05,6.40){\special{em:lineto}}
\put(32.36,6.40){\special{em:lineto}}
\put(34.90,8.65){\special{em:lineto}}
\put(32.55,8.65){\special{em:lineto}}
\put(32.55,10.90){\special{em:moveto}}
\put(32.55,4.16){\special{em:lineto}}
\put(39.40,4.16){\special{em:lineto}}
\put(32.55,10.90){\special{em:lineto}}
\put(62.81,1.83){{\setbox0=\hbox{15}\lower\ht0\box0}}
\put(42.41,0.00){{\setbox0=\hbox{e)}\lower\ht0\box0}}
\put(68.95,6.66){\special{em:moveto}}
\put(67.75,5.46){\special{em:lineto}}
\put(66.23,4.26){\special{em:lineto}}
\put(65.61,3.83){\special{em:lineto}}
\put(59.48,8.00){\special{em:moveto}}
\put(68.95,6.66){\special{em:lineto}}
\put(61.75,12.00){\special{em:moveto}}
\put(64.41,11.66){\special{em:lineto}}
\put(66.55,11.16){\special{em:lineto}}
\put(65.61,3.83){\special{em:moveto}}
\put(61.75,12.00){\special{em:lineto}}
\put(61.48,3.83){\special{em:moveto}}
\put(60.76,4.83){\special{em:lineto}}
\put(60.21,5.83){\special{em:lineto}}
\put(59.81,6.83){\special{em:lineto}}
\put(59.48,8.00){\special{em:lineto}}
\put(66.55,11.16){\special{em:moveto}}
\put(61.48,3.83){\special{em:lineto}}
\put(66.55,11.33){\special{em:moveto}}
\put(66.75,8.80){\special{em:lineto}}
\put(66.65,7.21){\special{em:lineto}}
\put(66.35,5.63){\special{em:lineto}}
\put(65.98,4.43){\special{em:lineto}}
\put(65.75,3.83){\special{em:lineto}}
\put(65.75,3.83){\special{em:moveto}}
\put(63.91,4.58){\special{em:lineto}}
\put(62.18,5.58){\special{em:lineto}}
\put(60.53,6.91){\special{em:lineto}}
\put(59.48,8.00){\special{em:lineto}}
\put(59.48,8.00){\special{em:moveto}}
\put(61.63,9.41){\special{em:lineto}}
\put(63.88,10.48){\special{em:lineto}}
\put(66.55,11.33){\special{em:lineto}}
\put(63.75,14.00){\special{em:moveto}}
\put(64.93,13.05){\special{em:lineto}}
\put(66.16,11.78){\special{em:lineto}}
\put(67.13,10.51){\special{em:lineto}}
\put(67.90,9.25){\special{em:lineto}}
\put(68.63,7.56){\special{em:lineto}}
\put(69.13,5.88){\special{em:lineto}}
\put(69.35,4.66){\special{em:lineto}}
\put(69.35,4.66){\special{em:moveto}}
\put(67.45,4.11){\special{em:lineto}}
\put(65.51,3.80){\special{em:lineto}}
\put(63.88,3.71){\special{em:lineto}}
\put(61.35,3.91){\special{em:lineto}}
\put(59.28,4.38){\special{em:lineto}}
\put(58.41,4.66){\special{em:lineto}}
\put(58.41,4.66){\special{em:moveto}}
\put(58.96,6.90){\special{em:lineto}}
\put(59.88,9.13){\special{em:lineto}}
\put(60.86,10.81){\special{em:lineto}}
\put(62.20,12.50){\special{em:lineto}}
\put(63.75,14.00){\special{em:lineto}}
\put(31.61,0.00){{\setbox0=\hbox{d)}\lower\ht0\box0}}
\put(19.61,0.00){{\setbox0=\hbox{c)}\lower\ht0\box0}}
\put(9.08,0.16){{\setbox0=\hbox{b)}\lower\ht0\box0}}
\put(0.01,0.16){{\setbox0=\hbox{a)}\lower\ht0\box0}}
\put(47.08,2.50){{\setbox0=\hbox{18}\lower\ht0\box0}}
\put(24.55,2.16){{\setbox0=\hbox{16}\lower\ht0\box0}}
\put(12.95,2.16){{\setbox0=\hbox{9}\lower\ht0\box0}}
\put(4.55,2.00){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(48.68,8.83){\special{em:moveto}}
\put(46.68,10.00){\special{em:lineto}}
\put(49.35,4.00){\special{em:moveto}}
\put(51.08,5.00){\special{em:lineto}}
\put(44.68,4.00){\special{em:moveto}}
\put(44.68,6.16){\special{em:lineto}}
\put(46.68,4.00){\special{em:lineto}}
\put(48.81,8.83){\special{em:lineto}}
\put(46.15,8.83){\special{em:lineto}}
\put(49.35,4.00){\special{em:lineto}}
\put(50.28,6.33){\special{em:lineto}}
\put(44.68,6.16){\special{em:lineto}}
\put(48.68,8.83){\special{em:moveto}}
\put(44.68,6.16){\special{em:lineto}}
\put(49.35,4.00){\special{em:lineto}}
\put(48.68,8.83){\special{em:lineto}}
\put(47.35,11.00){\special{em:moveto}}
\put(43.35,4.00){\special{em:lineto}}
\put(51.88,4.00){\special{em:lineto}}
\put(47.35,11.00){\special{em:lineto}}
\put(23.21,10.33){\special{em:moveto}}
\put(24.28,12.50){\special{em:lineto}}
\put(29.35,3.66){\special{em:lineto}}
\put(26.95,3.66){\special{em:lineto}}
\put(28.01,6.00){\special{em:lineto}}
\put(25.75,6.00){\special{em:lineto}}
\put(26.81,8.33){\special{em:lineto}}
\put(24.41,8.33){\special{em:lineto}}
\put(25.48,10.50){\special{em:lineto}}
\put(23.21,10.50){\special{em:lineto}}
\put(22.15,8.33){\special{em:moveto}}
\put(23.21,10.33){\special{em:lineto}}
\put(27.08,3.66){\special{em:lineto}}
\put(24.68,3.66){\special{em:lineto}}
\put(25.75,6.00){\special{em:lineto}}
\put(23.35,6.00){\special{em:lineto}}
\put(24.28,8.33){\special{em:lineto}}
\put(22.15,8.33){\special{em:lineto}}
\put(21.08,6.00){\special{em:moveto}}
\put(23.35,6.00){\special{em:lineto}}
\put(22.28,3.66){\special{em:lineto}}
\put(21.08,6.00){\special{em:lineto}}
\put(22.15,8.33){\special{em:moveto}}
\put(19.88,3.66){\special{em:lineto}}
\put(24.68,3.66){\special{em:lineto}}
\put(22.15,8.33){\special{em:lineto}}
\put(11.75,8.33){\special{em:moveto}}
\put(12.81,10.33){\special{em:lineto}}
\put(16.68,3.66){\special{em:lineto}}
\put(14.28,3.66){\special{em:lineto}}
\put(15.35,6.00){\special{em:lineto}}
\put(12.95,6.00){\special{em:lineto}}
\put(13.88,8.33){\special{em:lineto}}
\put(11.75,8.33){\special{em:lineto}}
\put(10.68,6.00){\special{em:moveto}}
\put(12.95,6.00){\special{em:lineto}}
\put(11.88,3.66){\special{em:lineto}}
\put(10.68,6.00){\special{em:lineto}}
\put(11.75,8.33){\special{em:moveto}}
\put(9.48,3.66){\special{em:lineto}}
\put(14.28,3.66){\special{em:lineto}}
\put(11.75,8.33){\special{em:lineto}}
\put(3.61,6.00){\special{em:moveto}}
\put(5.88,6.00){\special{em:lineto}}
\put(4.81,3.66){\special{em:lineto}}
\put(3.61,6.00){\special{em:lineto}}
\put(4.68,8.33){\special{em:moveto}}
\put(2.41,3.66){\special{em:lineto}}
\put(7.21,3.66){\special{em:lineto}}
\put(4.68,8.33){\special{em:lineto}}
\end{picture}


==> pic/h_vol.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: C:\ANN\SIMPLEX\PIC\H_VOL.tex
%DATE: Fri Mar 30 18:24:29 2001
%------------
\setlength{\unitlength}{0.05in}
\begin{picture}(130.93,67.35)
\special{em:linewidth 0.014in}
\put(0.66,0.00){\special{em:moveto}}
\put(129.86,0.16){\special{em:lineto}}
\put(101.20,67.33){{\setbox0=\hbox{неограниченные тетраэдры} \lower\ht0\box0}}
\put(57.73,67.33){{\setbox0=\hbox{неограниченные тетраэдры}\lower\ht0\box0}}
\put(13.73,67.33){{\setbox0=\hbox{ограниченные тетраэдры}
\lower\ht0\box0}}
\put(92.00,64.00){{\setbox0=\hbox{n}\lower\ht0\box0}}
\put(47.06,63.83){{\setbox0=\hbox{n}\lower\ht0\box0}}
\put(1.86,63.83){{\setbox0=\hbox{n}\lower\ht0\box0}}
\put(115.20,64.16){{\setbox0=\hbox{объем}\lower\ht0\box0}}
\put(97.06,63.66){{\setbox0=\hbox{схема}\lower\ht0\box0}}
\put(97.06,65.33){{\setbox0=\hbox{Кокстера}\lower\ht0\box0}}
\put(70.40,64.16){{\setbox0=\hbox{объем}\lower\ht0\box0}}
\put(52.26,63.66){{\setbox0=\hbox{схема}\lower\ht0\box0}}
\put(52.26,65.33){{\setbox0=\hbox{Кокстера}\lower\ht0\box0}}
\put(25.33,64.33){{\setbox0=\hbox{объем}\lower\ht0\box0}}
\put(7.20,63.83){{\setbox0=\hbox{схема}\lower\ht0\box0}}
\put(111.46,65.16){\special{em:moveto}}
\put(111.46,0.16){\special{em:lineto}}
\put(68.13,65.00){\special{em:moveto}}
\put(68.13,0.16){\special{em:lineto}}
\put(89.06,65.16){\special{em:moveto}}
\put(89.06,0.33){\special{em:lineto}}
\put(89.86,65.16){\special{em:moveto}}
\put(89.86,0.33){\special{em:lineto}}
\put(113.60,4.00){{\setbox0=\hbox{1.014916064}\lower\ht0\box0}}
\put(113.60,10.66){{\setbox0=\hbox{0.9159655942}\lower\ht0\box0}}
\put(113.60,17.33){{\setbox0=\hbox{0.8457846720}\lower\ht0\box0}}
\put(113.60,24.00){{\setbox0=\hbox{0.6729858045}\lower\ht0\box0}}
\put(113.60,30.66){{\setbox0=\hbox{0.5562821156}\lower\ht0\box0}}
\put(113.60,37.33){{\setbox0=\hbox{0.5258402692}\lower\ht0\box0}}
\put(113.60,42.33){{\setbox0=\hbox{0.5074708032}\lower\ht0\box0}}
\put(113.60,47.33){{\setbox0=\hbox{0.4579827971}\lower\ht0\box0}}
\put(113.60,52.33){{\setbox0=\hbox{0.4228923360}\lower\ht0\box0}}
\put(113.60,59.00){{\setbox0=\hbox{0.3641071004}\lower\ht0\box0}}
\put(70.66,5.66){{\setbox0=\hbox{0.3430033226}\lower\ht0\box0}}
\put(70.53,10.50){{\setbox0=\hbox{0.3053218647}\lower\ht0\box0}}
\put(101.46,1.83){\special{em:moveto}}
\put(98.13,5.16){\special{em:lineto}}
\put(101.46,5.16){\special{em:moveto}}
\put(98.13,1.83){\special{em:lineto}}
\put(98.13,5.16){\special{em:moveto}}
\put(98.13,1.83){\special{em:lineto}}
\put(101.50,1.91){\special{em:moveto}}
\put(101.46,5.21){\special{em:lineto}}
\put(98.16,5.18){\special{em:moveto}}
\put(101.46,5.21){\special{em:lineto}}
\put(98.20,1.88){\special{em:moveto}}
\put(101.50,1.91){\special{em:lineto}}
\put(101.50,1.91){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(98.20,1.88){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(101.46,5.21){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(98.16,5.18){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(90.13,4.00){{\setbox0=\hbox{$H_{32}$}\lower\ht0\box0}}
\put(90.13,10.66){{\setbox0=\hbox{$H_{31}$}\lower\ht0\box0}}
\put(101.86,8.83){\special{em:moveto}}
\put(101.83,11.60){\special{em:lineto}}
\put(101.21,8.81){\special{em:moveto}}
\put(101.18,11.58){\special{em:lineto}}
\put(98.53,8.83){\special{em:moveto}}
\put(98.50,11.60){\special{em:lineto}}
\put(97.88,8.81){\special{em:moveto}}
\put(97.85,11.58){\special{em:lineto}}
\put(98.40,11.50){\special{em:moveto}}
\put(101.20,11.50){\special{em:lineto}}
\put(98.40,12.16){\special{em:moveto}}
\put(101.20,12.16){\special{em:lineto}}
\put(98.40,8.16){\special{em:moveto}}
\put(101.20,8.16){\special{em:lineto}}
\put(98.40,8.83){\special{em:moveto}}
\put(101.20,8.83){\special{em:lineto}}
\put(98.13,8.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(98.13,11.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(101.46,8.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(101.46,11.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(90.13,17.33){{\setbox0=\hbox{$H_{30}$}\lower\ht0\box0}}
\put(96.93,17.00){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(98.26,18.50){\special{em:moveto}}
\put(98.26,15.16){\special{em:lineto}}
\put(101.63,15.25){\special{em:moveto}}
\put(101.60,18.55){\special{em:lineto}}
\put(98.30,18.51){\special{em:moveto}}
\put(101.60,18.55){\special{em:lineto}}
\put(98.33,15.21){\special{em:moveto}}
\put(101.63,15.25){\special{em:lineto}}
\put(101.63,15.25){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(98.33,15.21){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(101.60,18.55){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(98.30,18.51){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(102.66,17.00){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(90.13,25.66){{\setbox0=\hbox{$H_{29}$}\lower\ht0\box0}}
\put(102.80,23.66){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(98.53,22.16){\special{em:moveto}}
\put(98.53,24.83){\special{em:lineto}}
\put(97.73,22.16){\special{em:moveto}}
\put(97.73,24.83){\special{em:lineto}}
\put(101.50,21.86){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(98.13,21.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(101.43,25.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(98.13,25.10){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(98.13,21.83){\special{em:moveto}}
\put(98.13,25.10){\special{em:lineto}}
\put(101.43,25.16){\special{em:lineto}}
\put(101.50,21.86){\special{em:lineto}}
\put(99.85,21.83){\special{em:lineto}}
\put(98.13,21.83){\special{em:lineto}}
\put(90.13,32.33){{\setbox0=\hbox{$H_{28}$}\lower\ht0\box0}}
\put(98.53,28.83){\special{em:moveto}}
\put(98.50,31.60){\special{em:lineto}}
\put(97.88,28.81){\special{em:moveto}}
\put(97.85,31.58){\special{em:lineto}}
\put(98.40,31.50){\special{em:moveto}}
\put(101.20,31.50){\special{em:lineto}}
\put(98.40,32.16){\special{em:moveto}}
\put(101.20,32.16){\special{em:lineto}}
\put(98.40,28.16){\special{em:moveto}}
\put(101.20,28.16){\special{em:lineto}}
\put(98.40,28.83){\special{em:moveto}}
\put(101.20,28.83){\special{em:lineto}}
\put(101.46,31.83){\special{em:moveto}}
\put(101.46,28.50){\special{em:lineto}}
\put(98.13,28.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(98.13,31.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(101.46,28.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(101.46,31.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(90.13,37.33){{\setbox0=\hbox{$H_{27}$}\lower\ht0\box0}}
\put(98.53,35.50){\special{em:moveto}}
\put(98.50,38.26){\special{em:lineto}}
\put(97.88,35.48){\special{em:moveto}}
\put(97.85,38.25){\special{em:lineto}}
\put(101.50,35.25){\special{em:moveto}}
\put(101.46,38.55){\special{em:lineto}}
\put(98.16,38.51){\special{em:moveto}}
\put(101.46,38.55){\special{em:lineto}}
\put(98.20,35.21){\special{em:moveto}}
\put(101.50,35.25){\special{em:lineto}}
\put(101.50,35.25){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(98.20,35.21){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(101.46,38.55){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(98.16,38.51){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(102.53,37.00){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(90.13,42.33){{\setbox0=\hbox{$H_{26}$}\lower\ht0\box0}}
\put(99.73,43.50){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(98.13,41.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(104.80,40.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(104.80,43.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(101.46,41.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(101.46,41.83){\special{em:moveto}}
\put(104.80,43.50){\special{em:lineto}}
\put(104.80,40.16){\special{em:lineto}}
\put(101.46,41.83){\special{em:lineto}}
\put(98.13,41.83){\special{em:moveto}}
\put(101.46,41.83){\special{em:lineto}}
\put(90.13,47.33){{\setbox0=\hbox{$H_{25}$}\lower\ht0\box0}}
\put(98.53,46.50){\special{em:moveto}}
\put(101.33,46.50){\special{em:lineto}}
\put(98.53,47.16){\special{em:moveto}}
\put(101.33,47.16){\special{em:lineto}}
\put(101.46,46.83){\special{em:moveto}}
\put(104.66,45.50){\special{em:lineto}}
\put(101.60,46.33){\special{em:moveto}}
\put(104.53,45.16){\special{em:lineto}}
\put(101.60,47.00){\special{em:moveto}}
\put(104.80,48.16){\special{em:lineto}}
\put(101.60,47.33){\special{em:moveto}}
\put(104.53,48.50){\special{em:lineto}}
\put(98.26,46.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(104.93,45.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(104.93,48.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(101.60,46.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(90.13,52.33){{\setbox0=\hbox{$H_{24}$}\lower\ht0\box0}}
\put(98.13,50.16){\special{em:moveto}}
\put(101.46,53.50){\special{em:lineto}}
\put(98.13,50.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(98.13,53.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(101.46,50.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(101.46,53.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(98.13,53.50){\special{em:moveto}}
\put(101.46,53.50){\special{em:lineto}}
\put(101.46,50.16){\special{em:lineto}}
\put(98.13,50.16){\special{em:lineto}}
\put(98.13,53.50){\special{em:lineto}}
\put(90.13,59.00){{\setbox0=\hbox{$H_{23}$}\lower\ht0\box0}}
\put(102.53,58.50){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(8.00,46.83){\special{em:moveto}}
\put(11.33,46.83){\special{em:lineto}}
\put(8.26,43.16){\special{em:moveto}}
\put(11.06,43.16){\special{em:lineto}}
\put(8.26,43.83){\special{em:moveto}}
\put(11.06,43.83){\special{em:lineto}}
\put(11.33,46.83){\special{em:moveto}}
\put(11.33,43.50){\special{em:lineto}}
\put(8.00,46.83){\special{em:moveto}}
\put(8.00,43.50){\special{em:lineto}}
\put(8.00,43.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.00,46.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.33,43.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.33,46.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(98.13,56.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(98.13,60.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(101.46,56.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(101.46,60.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(98.13,60.16){\special{em:moveto}}
\put(101.46,60.16){\special{em:lineto}}
\put(101.46,56.83){\special{em:lineto}}
\put(98.13,56.83){\special{em:lineto}}
\put(98.13,60.16){\special{em:lineto}}
\put(45.20,5.66){{\setbox0=\hbox{$H_{22}$}\lower\ht0\box0}}
\put(53.60,4.83){\special{em:moveto}}
\put(56.26,4.83){\special{em:lineto}}
\put(53.60,5.50){\special{em:moveto}}
\put(56.26,5.50){\special{em:lineto}}
\put(53.20,5.16){\special{em:moveto}}
\put(56.66,5.16){\special{em:lineto}}
\put(53.20,5.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(59.86,3.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(59.86,6.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.53,5.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.53,5.16){\special{em:moveto}}
\put(59.86,6.83){\special{em:lineto}}
\put(59.86,3.50){\special{em:lineto}}
\put(56.53,5.16){\special{em:lineto}}
\put(56.93,11.33){\special{em:moveto}}
\put(56.93,8.50){\special{em:lineto}}
\put(56.13,11.33){\special{em:moveto}}
\put(56.13,8.33){\special{em:lineto}}
\put(53.46,8.00){\special{em:moveto}}
\put(56.26,8.00){\special{em:lineto}}
\put(53.46,8.66){\special{em:moveto}}
\put(56.26,8.66){\special{em:lineto}}
\put(53.20,8.33){\special{em:moveto}}
\put(53.20,11.66){\special{em:lineto}}
\put(53.20,11.66){\special{em:moveto}}
\put(56.53,11.66){\special{em:lineto}}
\put(53.20,8.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(53.20,11.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.53,8.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.53,11.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(45.20,10.50){{\setbox0=\hbox{$H_{21}$}\lower\ht0\box0}}
\put(94.80,65.16){\special{em:moveto}}
\put(94.80,0.16){\special{em:lineto}}
\put(49.86,65.16){\special{em:moveto}}
\put(49.86,0.16){\special{em:lineto}}
\put(44.00,65.16){\special{em:moveto}}
\put(44.00,0.16){\special{em:lineto}}
\put(70.53,15.50){{\setbox0=\hbox{0.2537354016}\lower\ht0\box0}}
\put(70.53,18.83){{\setbox0=\hbox{0.2289913985}\lower\ht0\box0}}
\put(70.53,23.83){{\setbox0=\hbox{0.2114461680}\lower\ht0\box0}}
\put(70.53,29.00){{\setbox0=\hbox{0.2114461680}\lower\ht0\box0}}
\put(70.53,32.33){{\setbox0=\hbox{0.1715016613}\lower\ht0\box0}}
\put(70.53,35.66){{\setbox0=\hbox{0.1691569344}\lower\ht0\box0}}
\put(70.53,40.66){{\setbox0=\hbox{0.1526609324}\lower\ht0\box0}}
\put(70.53,45.66){{\setbox0=\hbox{0.1057230840}\lower\ht0\box0}}
\put(70.53,50.66){{\setbox0=\hbox{0.0845784672}\lower\ht0\box0}}
\put(70.53,55.66){{\setbox0=\hbox{0.0763304662}\lower\ht0\box0}}
\put(70.53,59.00){{\setbox0=\hbox{0.0422892336}\lower\ht0\box0}}
\put(45.20,15.50){{\setbox0=\hbox{$H_{20}$}\lower\ht0\box0}}
\put(61.46,16.83){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(54.80,16.83){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(53.20,15.00){\special{em:moveto}}
\put(56.53,15.00){\special{em:lineto}}
\put(59.73,15.00){\special{em:moveto}}
\put(63.20,15.00){\special{em:lineto}}
\put(63.20,15.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(53.20,15.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(59.73,15.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.53,15.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.53,15.00){\special{em:moveto}}
\put(59.73,15.00){\special{em:lineto}}
\put(45.20,18.83){{\setbox0=\hbox{$H_{19}$}\lower\ht0\box0}}
\put(60.26,18.00){\special{em:moveto}}
\put(63.06,18.00){\special{em:lineto}}
\put(60.26,18.66){\special{em:moveto}}
\put(63.06,18.66){\special{em:lineto}}
\put(56.93,18.00){\special{em:moveto}}
\put(59.73,18.00){\special{em:lineto}}
\put(56.93,18.66){\special{em:moveto}}
\put(59.73,18.66){\special{em:lineto}}
\put(60.00,18.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(53.46,18.00){\special{em:moveto}}
\put(56.26,18.00){\special{em:lineto}}
\put(53.46,18.66){\special{em:moveto}}
\put(56.26,18.66){\special{em:lineto}}
\put(63.33,18.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(53.20,18.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.53,18.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.26,16.50){\special{em:moveto}}
\put(10.93,16.50){\special{em:lineto}}
\put(8.26,17.16){\special{em:moveto}}
\put(10.93,17.16){\special{em:lineto}}
\put(7.86,16.83){\special{em:moveto}}
\put(11.33,16.83){\special{em:lineto}}
\put(54.80,60.16){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(53.20,58.50){\special{em:moveto}}
\put(56.53,58.50){\special{em:lineto}}
\put(59.73,58.50){\special{em:moveto}}
\put(63.20,58.50){\special{em:lineto}}
\put(63.20,58.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(53.20,58.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(59.73,58.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.53,58.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.53,58.50){\special{em:moveto}}
\put(59.73,58.50){\special{em:lineto}}
\put(45.20,23.83){{\setbox0=\hbox{$H_{18}$}\lower\ht0\box0}}
\put(54.80,25.16){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(59.86,21.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(59.86,25.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(59.86,25.00){\special{em:moveto}}
\put(56.53,23.33){\special{em:lineto}}
\put(59.86,21.66){\special{em:lineto}}
\put(53.20,23.33){\special{em:moveto}}
\put(56.66,23.33){\special{em:lineto}}
\put(56.66,23.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(53.20,23.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(45.20,29.00){{\setbox0=\hbox{$H_{17}$}\lower\ht0\box0}}
\put(45.20,32.33){{\setbox0=\hbox{$H_{16}$}\lower\ht0\box0}}
\put(45.20,35.50){{\setbox0=\hbox{$H_{15}$}\lower\ht0\box0}}
\put(58.13,36.83){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(53.20,35.16){\special{em:moveto}}
\put(56.53,35.16){\special{em:lineto}}
\put(59.73,35.16){\special{em:moveto}}
\put(63.20,35.16){\special{em:lineto}}
\put(63.20,35.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(53.20,35.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(59.73,35.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.53,35.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.53,35.16){\special{em:moveto}}
\put(59.73,35.16){\special{em:lineto}}
\put(56.40,40.16){\special{em:moveto}}
\put(59.60,38.83){\special{em:lineto}}
\put(56.53,39.66){\special{em:moveto}}
\put(59.46,38.50){\special{em:lineto}}
\put(56.53,40.33){\special{em:moveto}}
\put(59.73,41.50){\special{em:lineto}}
\put(56.53,40.66){\special{em:moveto}}
\put(59.46,41.83){\special{em:lineto}}
\put(53.20,40.16){\special{em:moveto}}
\put(56.53,40.16){\special{em:lineto}}
\put(53.20,40.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(59.86,38.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(59.86,41.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.53,40.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(53.46,28.00){\special{em:moveto}}
\put(56.26,28.00){\special{em:lineto}}
\put(53.46,28.66){\special{em:moveto}}
\put(56.26,28.66){\special{em:lineto}}
\put(53.20,28.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(59.86,26.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(59.86,30.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.53,28.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.53,28.33){\special{em:moveto}}
\put(59.86,30.00){\special{em:lineto}}
\put(59.86,26.66){\special{em:lineto}}
\put(56.53,28.33){\special{em:lineto}}
\put(45.20,40.66){{\setbox0=\hbox{$H_{14}$}\lower\ht0\box0}}
\put(45.20,45.66){{\setbox0=\hbox{$H_{13}$}\lower\ht0\box0}}
\put(60.13,44.83){\special{em:moveto}}
\put(62.93,44.83){\special{em:lineto}}
\put(60.13,45.50){\special{em:moveto}}
\put(62.93,45.50){\special{em:lineto}}
\put(54.80,46.83){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(53.20,45.16){\special{em:moveto}}
\put(56.53,45.16){\special{em:lineto}}
\put(63.20,45.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(53.20,45.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(59.73,45.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.53,45.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.53,45.16){\special{em:moveto}}
\put(59.73,45.16){\special{em:lineto}}
\put(53.20,50.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(45.20,50.66){{\setbox0=\hbox{$H_{12}$}\lower\ht0\box0}}
\put(59.86,48.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(59.86,51.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.53,50.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.53,50.16){\special{em:moveto}}
\put(59.86,51.83){\special{em:lineto}}
\put(59.86,48.50){\special{em:lineto}}
\put(56.53,50.16){\special{em:lineto}}
\put(53.20,50.16){\special{em:moveto}}
\put(56.53,50.16){\special{em:lineto}}
\put(45.20,55.66){{\setbox0=\hbox{$H_{11}$}\lower\ht0\box0}}
\put(56.80,54.83){\special{em:moveto}}
\put(59.60,54.83){\special{em:lineto}}
\put(56.80,55.50){\special{em:moveto}}
\put(59.60,55.50){\special{em:lineto}}
\put(59.86,55.16){\special{em:moveto}}
\put(63.20,55.16){\special{em:lineto}}
\put(59.86,55.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(53.33,54.83){\special{em:moveto}}
\put(56.13,54.83){\special{em:lineto}}
\put(53.33,55.50){\special{em:moveto}}
\put(56.13,55.50){\special{em:lineto}}
\put(63.20,55.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(53.06,55.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.40,55.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(54.80,33.50){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(53.20,31.83){\special{em:moveto}}
\put(56.53,31.83){\special{em:lineto}}
\put(63.20,31.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(53.20,31.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(59.73,31.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.53,31.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(56.53,31.83){\special{em:moveto}}
\put(59.73,31.83){\special{em:lineto}}
\put(45.20,59.00){{\setbox0=\hbox{$H_{10}$}\lower\ht0\box0}}
\put(25.33,15.66){{\setbox0=\hbox{0.5021308905}\lower\ht0\box0}}
\put(25.33,22.33){{\setbox0=\hbox{0.3586534401}\lower\ht0\box0}}
\put(25.33,29.00){{\setbox0=\hbox{0.2222287320}\lower\ht0\box0}}
\put(25.33,35.66){{\setbox0=\hbox{0.2052887885}\lower\ht0\box0}}
\put(25.33,40.66){{\setbox0=\hbox{0.0933255395}\lower\ht0\box0}}
\put(25.33,45.66){{\setbox0=\hbox{0.0857701820}\lower\ht0\box0}}
\put(25.33,50.66){{\setbox0=\hbox{0.0717701267}\lower\ht0\box0}}
\put(25.33,55.66){{\setbox0=\hbox{0.0390502856}\lower\ht0\box0}}
\put(25.33,59.00){{\setbox0=\hbox{0.0358850633}\lower\ht0\box0}}
\put(0.40,17.33){{\setbox0=\hbox{$H_9$}\lower\ht0\box0}}
\put(60.13,31.50){\special{em:moveto}}
\put(62.80,31.50){\special{em:lineto}}
\put(60.13,32.16){\special{em:moveto}}
\put(62.80,32.16){\special{em:lineto}}
\put(59.73,31.83){\special{em:moveto}}
\put(63.20,31.83){\special{em:lineto}}
\put(8.26,13.16){\special{em:moveto}}
\put(10.93,13.16){\special{em:lineto}}
\put(8.26,13.83){\special{em:moveto}}
\put(10.93,13.83){\special{em:lineto}}
\put(7.86,13.50){\special{em:moveto}}
\put(11.33,13.50){\special{em:lineto}}
\put(11.33,16.83){\special{em:moveto}}
\put(11.33,13.50){\special{em:lineto}}
\put(8.00,16.83){\special{em:moveto}}
\put(8.00,13.50){\special{em:lineto}}
\put(8.00,13.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.00,16.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.33,13.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.33,16.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.26,19.83){\special{em:moveto}}
\put(10.93,19.83){\special{em:lineto}}
\put(8.26,20.50){\special{em:moveto}}
\put(10.93,20.50){\special{em:lineto}}
\put(7.86,20.16){\special{em:moveto}}
\put(11.33,20.16){\special{em:lineto}}
\put(8.26,23.16){\special{em:moveto}}
\put(11.06,23.16){\special{em:lineto}}
\put(8.26,23.83){\special{em:moveto}}
\put(11.06,23.83){\special{em:lineto}}
\put(11.33,23.50){\special{em:moveto}}
\put(11.33,20.16){\special{em:lineto}}
\put(8.00,23.50){\special{em:moveto}}
\put(8.00,20.16){\special{em:lineto}}
\put(8.00,20.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.00,23.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.33,20.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.33,23.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.40,22.33){{\setbox0=\hbox{$H_8$}\lower\ht0\box0}}
\put(0.40,30.66){{\setbox0=\hbox{$H_7$}\lower\ht0\box0}}
\put(8.26,29.83){\special{em:moveto}}
\put(11.06,29.83){\special{em:lineto}}
\put(8.26,30.50){\special{em:moveto}}
\put(11.06,30.50){\special{em:lineto}}
\put(8.26,26.50){\special{em:moveto}}
\put(11.06,26.50){\special{em:lineto}}
\put(8.26,27.16){\special{em:moveto}}
\put(11.06,27.16){\special{em:lineto}}
\put(11.33,30.16){\special{em:moveto}}
\put(11.33,26.83){\special{em:lineto}}
\put(8.00,30.16){\special{em:moveto}}
\put(8.00,26.83){\special{em:lineto}}
\put(8.00,26.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.00,30.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.33,26.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.33,30.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.40,35.66){{\setbox0=\hbox{$H_6$}\lower\ht0\box0}}
\put(8.40,36.50){\special{em:moveto}}
\put(11.06,36.50){\special{em:lineto}}
\put(8.40,37.16){\special{em:moveto}}
\put(11.06,37.16){\special{em:lineto}}
\put(8.00,33.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.00,36.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.33,33.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.33,36.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.00,36.83){\special{em:moveto}}
\put(11.33,36.83){\special{em:lineto}}
\put(11.33,33.50){\special{em:lineto}}
\put(8.00,33.50){\special{em:lineto}}
\put(8.00,36.83){\special{em:lineto}}
\put(0.40,40.66){{\setbox0=\hbox{$H_5$}\lower\ht0\box0}}
\put(15.06,39.83){\special{em:moveto}}
\put(17.73,39.83){\special{em:lineto}}
\put(15.06,40.50){\special{em:moveto}}
\put(17.73,40.50){\special{em:lineto}}
\put(14.66,40.16){\special{em:moveto}}
\put(18.13,40.16){\special{em:lineto}}
\put(18.13,40.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.80,40.16){\special{em:moveto}}
\put(14.66,40.16){\special{em:lineto}}
\put(14.66,40.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.40,39.83){\special{em:moveto}}
\put(11.06,39.83){\special{em:lineto}}
\put(8.40,40.50){\special{em:moveto}}
\put(11.06,40.50){\special{em:lineto}}
\put(8.00,40.16){\special{em:moveto}}
\put(11.46,40.16){\special{em:lineto}}
\put(11.46,40.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.00,40.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(0.40,45.66){{\setbox0=\hbox{$H_4$}\lower\ht0\box0}}
\put(14.66,48.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(14.66,51.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(14.66,51.83){\special{em:moveto}}
\put(11.33,50.16){\special{em:lineto}}
\put(14.66,48.50){\special{em:lineto}}
\put(0.40,50.66){{\setbox0=\hbox{$H_3$}\lower\ht0\box0}}
\put(8.40,49.83){\special{em:moveto}}
\put(11.06,49.83){\special{em:lineto}}
\put(8.40,50.50){\special{em:moveto}}
\put(11.06,50.50){\special{em:lineto}}
\put(8.00,50.16){\special{em:moveto}}
\put(11.46,50.16){\special{em:lineto}}
\put(11.46,50.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.00,50.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(14.13,55.16){\special{em:moveto}}
\put(18.00,55.16){\special{em:lineto}}
\put(18.00,55.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.73,54.83){\special{em:moveto}}
\put(14.40,54.83){\special{em:lineto}}
\put(11.73,55.50){\special{em:moveto}}
\put(14.40,55.50){\special{em:lineto}}
\put(11.33,55.16){\special{em:moveto}}
\put(14.80,55.16){\special{em:lineto}}
\put(14.80,55.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.33,55.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.13,55.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.13,55.16){\special{em:moveto}}
\put(11.33,55.16){\special{em:lineto}}
\put(0.40,55.66){{\setbox0=\hbox{$H_2$}\lower\ht0\box0}}
\put(14.93,58.16){\special{em:moveto}}
\put(17.60,58.16){\special{em:lineto}}
\put(14.93,58.83){\special{em:moveto}}
\put(17.60,58.83){\special{em:lineto}}
\put(14.53,58.50){\special{em:moveto}}
\put(18.00,58.50){\special{em:lineto}}
\put(8.26,58.16){\special{em:moveto}}
\put(11.06,58.16){\special{em:lineto}}
\put(8.26,58.83){\special{em:moveto}}
\put(11.06,58.83){\special{em:lineto}}
\put(18.00,58.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.00,58.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(14.53,58.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.33,58.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.33,58.50){\special{em:moveto}}
\put(14.53,58.50){\special{em:lineto}}
\put(0.40,59.00){{\setbox0=\hbox{$H_1$}\lower\ht0\box0}}
\put(4.66,65.16){\special{em:moveto}}
\put(4.66,0.16){\special{em:lineto}}
\put(44.80,65.16){\special{em:moveto}}
\put(44.80,0.16){\special{em:lineto}}
\put(21.46,65.16){\special{em:moveto}}
\put(21.46,0.16){\special{em:lineto}}
\put(0.00,61.83){\special{em:moveto}}
\put(130.93,61.83){\special{em:lineto}}
\put(7.20,65.50){{\setbox0=\hbox{Кокстера}\lower\ht0\box0}}
\end{picture}


==> pic/pic_3h1.tex <==
\special{em:linewidth 0.010in}
%
\setlength{\unitlength}{0.20in}
%

 \begin{picture}(5,3.500000)
{\bf \put(-2,1){1}
}\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){2}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,3,3)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){3}
{\scriptsize {\put(-1,-1.250000){(4,4 ; 1,1,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){4}
{\scriptsize {\put(-1,-1.250000){(4,4 ; 2,2,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(1.800000,0.800000)[t]}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0){\oval(2.200000,1.200000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}

 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){5}
{\scriptsize {\put(-1,-1.250000){(8,5 ; 4,4,0,0)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
\\
%

 \begin{picture}(5,3.500000)
{\bf \put(-2,1){2}
}\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,0,0)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(1.800000,0.800000)[t]}
\put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2.000000,0){\oval(2.200000,1.200000)[t]}
\end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){2}
{\scriptsize {\put(-1,-1.250000){(3,4 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.800000,0.800000)[b]}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,0){\oval(2.200000,1.200000)[b]}
\put(2,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){3}
{\scriptsize {\put(-1,-1.250000){(4,4 ; 1,1,2,2)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1.000000,0){\oval(1.800000,0.800000)[t]}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0){\oval(2.200000,1.200000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.800000,0.800000)[b]}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,0){\oval(2.200000,1.200000)[b]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){4}
{\scriptsize {\put(-1,-1.250000){(5,5 ; 2,1,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(1.800000,0.800000)[t]}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0){\oval(2.200000,1.200000)[t]}
\put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(1.300000,0.600000){\line(0,1){0.3}}
\put(1.700000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.800000,0.800000)[b]}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,0){\oval(2.200000,1.200000)[b]}
\put(2,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){5}
{\scriptsize {\put(-1,-1.250000){(6,5 ; 2,2,1,1)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(1.800000,0.800000)[b]}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,0){\oval(2.200000,1.200000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \end{picture}
\\
%
 \begin{picture}(5,3.500000)
{\bf \put(-2,1){3}
}\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){2}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(1.800000,0.800000)[t]}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.000000,0){\oval(2.200000,1.200000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){3}
{\scriptsize {\put(-1,-1.250000){(4,4 ; 2,2,0,0)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
\\
%

 \begin{picture}(5,3.500000)
{\bf \put(-2,1){4}
}\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,-0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){2}
{\scriptsize {\put(-1,-1.250000){(4,4 ; 1,1,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,0){\line(1,0){1}}
 \end{picture}

 


==> pic/pic_3h2.tex <==
\special{em:linewidth 0.010in}
%
\setlength{\unitlength}{0.2in}
%

 \begin{picture}(5,3.500000)
{\bf \put(-2,1){1}
}\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,-0.1){\line(1,0){1}}
 \put(2,-0.033){\line(1,0){1}}
 \put(2,0.033){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,-0.033){\line(1,0){1}}
 \put(1,0.033){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){2}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,3,3)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){3}
{\scriptsize {\put(-1,-1.250000){(3,4 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.300000,1.300000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(1.700000,0.700000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,-0.033){\line(1,0){1}}
 \put(2,0.033){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){4}
{\scriptsize {\put(-1,-1.250000){(4,4 ; 1,1,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){5}
{\scriptsize {\put(-1,-1.250000){(4,5 ; 3,0,0,2)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,-0.033){\line(1,0){1}}
 \put(0,0.033){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){6}
{\scriptsize {\put(-1,-1.250000){(5,5 ; 3,2,0,0)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.300000,0.600000){\line(0,1){0.3}}
\put(1.700000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2,-0.1){\line(1,0){1}}
 \put(2,-0.033){\line(1,0){1}}
 \put(2,0.033){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){7}
{\scriptsize {\put(-1,-1.250000){(6,5 ; 3,3,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.300000,1.300000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(1.700000,0.700000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,-0.033){\line(1,0){1}}
 \put(1,0.033){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2,-0.1){\line(1,0){1}}
 \put(2,-0.033){\line(1,0){1}}
 \put(2,0.033){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){8}
{\scriptsize {\put(-1,-1.250000){(6,5 ; 3,3,3,3)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,-0.033){\line(1,0){1}}
 \put(0,0.033){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2,-0.1){\line(1,0){1}}
 \put(2,-0.033){\line(1,0){1}}
 \put(2,0.033){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){9}
{\scriptsize {\put(-1,-1.250000){(8,6 ; 5,5,2,2)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,-0.033){\line(1,0){1}}
 \put(0,0.033){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,-0.033){\line(1,0){1}}
 \put(1,0.033){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.300000,1.300000)[t]}
\put(2.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.000000,0){\oval(1.900000,0.900000)[t]}
\put(2.000000,0){\oval(1.700000,0.700000)[t]}
\end{picture}

 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){10}
{\scriptsize {\put(-1,-1.250000){(8,6 ; 5,5,3,3)}}}
\put(1.000000,0){\oval(2.300000,1.300000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(1.700000,0.700000)[t]}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.350000,0.600000){\line(0,1){0.3}}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1.650000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2,-0.1){\line(1,0){1}}
 \put(2,-0.033){\line(1,0){1}}
 \put(2,0.033){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){11}
{\scriptsize {\put(-1,-1.250000){(10,6 ; 6,6,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.300000,1.300000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(1.700000,0.700000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,-0.033){\line(1,0){1}}
 \put(2,0.033){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){12}
{\scriptsize {\put(-1,-1.250000){(10,6 ; 6,6,1,1)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,-0.033){\line(1,0){1}}
 \put(0,0.033){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,-0.033){\line(1,0){1}}
 \put(1,0.033){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(1.300000,-0.150000){\line(0,1){0.3}}
\put(1.700000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.300000,1.300000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(1.700000,0.700000)[b]}
\put(2,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){13}
{\scriptsize {\put(-1,-1.250000){(10,6 ; 6,6,3,3)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){14}
{\scriptsize {\put(-1,-1.250000){(12,6 ; 8,8,1,1)}}}
\put(1.000000,0){\oval(2.300000,1.300000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(1.700000,0.700000)[t]}
\put(1.000000,0.350000){\line(0,1){0.3}}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,-0.033){\line(1,0){1}}
 \put(1,0.033){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2,-0.1){\line(1,0){1}}
 \put(2,-0.033){\line(1,0){1}}
 \put(2,0.033){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\end{picture}

 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){15}
{\scriptsize {\put(-1,-1.250000){(16,7 ; 9,9,2,2)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,-0.033){\line(1,0){1}}
 \put(0,0.033){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1.000000,0){\oval(2.300000,1.300000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(1.700000,0.700000)[t]}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.350000,0.600000){\line(0,1){0.3}}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1.650000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.300000,1.300000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(1.700000,0.700000)[b]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,-0.033){\line(1,0){1}}
 \put(2,0.033){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){16}
{\scriptsize {\put(-1,-1.250000){(12,7 ; 10,5,0,0)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,-0.033){\line(1,0){1}}
 \put(0,0.033){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){17}
{\scriptsize {\put(-1,-1.250000){(20,7 ; 12,11,0,0)}}}
\put(1.000000,0){\oval(2.300000,1.300000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(1.700000,0.700000)[t]}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.300000,1.300000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(1.700000,0.700000)[b]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,-0.033){\line(1,0){1}}
 \put(2,0.033){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(2.300000,-0.150000){\line(0,1){0.3}}
\put(2.700000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){18}
{\scriptsize {\put(-1,-1.250000){(24,7 ; 14,14,1,1)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,-0.033){\line(1,0){1}}
 \put(0,0.033){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.300000,1.300000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(1.700000,0.700000)[t]}
\put(1.000000,0.350000){\line(0,1){0.3}}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,-0.033){\line(1,0){1}}
 \put(1,0.033){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.300000,1.300000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(1.700000,0.700000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2,-0.1){\line(1,0){1}}
 \put(2,-0.033){\line(1,0){1}}
 \put(2,0.033){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){19}
{\scriptsize {\put(-1,-1.250000){(24,8 ; 16,16,1,1)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,-0.033){\line(1,0){1}}
 \put(0,0.033){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.300000,1.300000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(1.700000,0.700000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \end{picture}
\\

%
 \begin{picture}(5,3.500000)
{\bf \put(-2,1){2}
}\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,0,0)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(1.900000,0.900000)[t]}
\put(2.000000,0){\oval(2.100000,1.100000)[t]}
\end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){2}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,3,3)}}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){3}
{\scriptsize {\put(-1,-1.250000){(3,4 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){4}
{\scriptsize {\put(-1,-1.250000){(4,4 ; 1,1,2,2)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \end{picture}

 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){5}
{\scriptsize {\put(-1,-1.250000){(4,4 ; 2,2,0,0)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){6}
{\scriptsize {\put(-1,-1.250000){(6,5 ; 3,3,0,0)}}}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){7}
{\scriptsize {\put(-1,-1.250000){(6,5 ; 3,3,1,1)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.000000,0.350000){\line(0,1){0.3}}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \put(2.500000,-0.150000){\line(0,1){0.3}}
\end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){8}
{\scriptsize {\put(-1,-1.250000){(12,6 ; 6,6,0,0)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){9}
{\scriptsize {\put(-1,-1.250000){(12,6 ; 6,6,1,1)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \end{picture}
\\
%

 \begin{picture}(5,3.500000)
{\bf \put(-2,1){3}
}\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,0){\line(1,0){1}}
 \end{picture}
\\
%

 \begin{picture}(5,3.500000)
{\bf \put(-2,1){4}
}\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,-0.1){\line(1,0){1}}
 \put(2,-0.033){\line(1,0){1}}
 \put(2,0.033){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,-0.033){\line(1,0){1}}
 \put(1,0.033){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){2}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,3,3)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){3}
{\scriptsize {\put(-1,-1.250000){(4,4 ; 1,1,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.300000,1.300000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(1.700000,0.700000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,-0.033){\line(1,0){1}}
 \put(2,0.033){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){4}
{\scriptsize {\put(-1,-1.250000){(4,4 ; 1,1,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){5}
{\scriptsize {\put(-1,-1.250000){(8,5 ; 3,3,0,0)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,-0.033){\line(1,0){1}}
 \put(0,0.033){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2,-0.1){\line(1,0){1}}
 \put(2,-0.033){\line(1,0){1}}
 \put(2,0.033){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
\\
%

 \begin{picture}(5,3.500000)
{\bf \put(-2,1){5}
}\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(1.900000,0.900000)[t]}
\put(2.000000,0){\oval(2.100000,1.100000)[t]}
\end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,0,0)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){2}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,2,2)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2,0){\line(1,0){1}}
 \end{picture}
%
%
\\

 \begin{picture}(5,3.500000)
{\bf \put(-2,1){6}
}\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,0){\line(1,0){1}}
 \put(1,-0.1){\line(1,0){1}}
 \put(1,-0.033){\line(1,0){1}}
 \put(1,0.033){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,0,0)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,-0.033){\line(1,0){1}}
 \put(0,0.033){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.300000,1.300000)[t]}
\put(2.000000,0){\oval(2.100000,1.100000)[t]}
\put(2.000000,0){\oval(1.900000,0.900000)[t]}
\put(2.000000,0){\oval(1.700000,0.700000)[t]}
\end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){2}
{\scriptsize {\put(-1,-1.250000){(3,4 ; 1,0,0,1)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.300000,1.300000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(1.700000,0.700000)[b]}
\put(2,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){3}
{\scriptsize {\put(-1,-1.250000){(4,4 ; 1,1,2,2)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,-0.033){\line(1,0){1}}
 \put(0,0.033){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1.000000,0){\oval(2.300000,1.300000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(1.700000,0.700000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.300000,1.300000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(1.700000,0.700000)[b]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,-0.033){\line(1,0){1}}
 \put(2,0.033){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){4}
{\scriptsize {\put(-1,-1.250000){(5,5 ; 2,1,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.300000,1.300000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(1.700000,0.700000)[t]}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.300000,0.600000){\line(0,1){0.3}}
\put(1.700000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.300000,1.300000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(1.700000,0.700000)[b]}
\put(2,0){\line(1,0){1}}
 \end{picture}

 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){5}
{\scriptsize {\put(-1,-1.250000){(6,5 ; 2,2,1,1)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,-0.033){\line(1,0){1}}
 \put(0,0.033){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(0.500000,-0.150000){\line(0,1){0.3}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.300000,1.300000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(1.700000,0.700000)[b]}
\put(2.000000,-0.650000){\line(0,1){0.3}}
\put(2,0){\line(1,0){1}}
 \end{picture}
\\
%

 \begin{picture}(5,3.500000)
{\bf \put(-2,1){7}
}\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,-0.1){\line(1,0){1}}
 \put(2,-0.033){\line(1,0){1}}
 \put(2,0.033){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,-0.033){\line(1,0){1}}
 \put(1,0.033){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){2}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,3,3)}}}
\put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){3}
{\scriptsize {\put(-1,-1.250000){(4,4 ; 1,1,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,0){\line(1,0){1}}
 \end{picture}
\\
%

 \begin{picture}(5,3.500000)
{\bf \put(-2,1){8}
}\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,0){\line(1,0){1}}
 \end{picture}
%
\\

 \begin{picture}(5,3.500000)
{\bf \put(-2,1){9}
}\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,-0.1){\line(1,0){1}}
 \put(0,-0.033){\line(1,0){1}}
 \put(0,0.033){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,1,1)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){2}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.300000,1.300000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(1.700000,0.700000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,-0.1){\line(1,0){1}}
 \put(2,-0.033){\line(1,0){1}}
 \put(2,0.033){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){3}
{\scriptsize {\put(-1,-1.250000){(4,4 ; 2,2,0,0)}}}
\put(0,-0.1){\line(1,0){1}}
 \put(0,-0.033){\line(1,0){1}}
 \put(0,0.033){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2,-0.1){\line(1,0){1}}
 \put(2,-0.033){\line(1,0){1}}
 \put(2,0.033){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
\\
%

 \begin{picture}(5,3.500000)
{\bf \put(-2,1){10}
}\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,0,0)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(1.900000,0.900000)[t]}
\put(2.000000,0){\oval(2.100000,1.100000)[t]}
\end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){2}
{\scriptsize {\put(-1,-1.250000){(4,4 ; 1,1,0,0)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){3}
{\scriptsize {\put(-1,-1.250000){(4,4 ; 1,1,2,2)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \end{picture}
\\
%

 \begin{picture}(5,3.500000)
{\bf \put(-2,1){11}
}\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,-0.1){\line(1,0){1}}
 \put(0,-0.033){\line(1,0){1}}
 \put(0,0.033){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2,-0.1){\line(1,0){1}}
 \put(2,-0.033){\line(1,0){1}}
 \put(2,0.033){\line(1,0){1}}
 \put(2,0.1){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,-0.033){\line(1,0){1}}
 \put(1,0.033){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){2}
{\scriptsize {\put(-1,-1.250000){(4,4 ; 1,1,2,2)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,-0.1){\line(1,0){1}}
 \put(1,-0.033){\line(1,0){1}}
 \put(1,0.033){\line(1,0){1}}
 \put(1,0.1){\line(1,0){1}}
 \put(1.500000,-0.150000){\line(0,1){0.3}}
\put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,0){\line(1,0){1}}
 \end{picture}
\\
%

 \begin{picture}(5,3.500000)
{\bf \put(-2,1){12}
}\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,-0.1){\line(1,0){1}}
 \put(0,0){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(2.800000,1.300000)[t]}
\put(1.500000,0){\oval(3.000000,1.500000)[t]}
\put(1.500000,0){\oval(3.200000,1.700000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,0){\line(1,0){1}}
 \end{picture}
\\
%

 \begin{picture}(5,3.500000)
{\bf \put(-2,1){13}
}\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1,-0.05){\line(1,0){1}}
 \put(1,0.05){\line(1,0){1}}
 \put(2.000000,0){\oval(1.900000,0.900000)[t]}
\put(2.000000,0){\oval(2.100000,1.100000)[t]}
\end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,0,0)}}}
\put(0,-0.05){\line(1,0){1}}
 \put(0,0.05){\line(1,0){1}}
 \put(1.000000,0){\oval(1.900000,0.900000)[t]}
\put(1.000000,0){\oval(2.100000,1.100000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(2.000000,0){\oval(1.900000,0.900000)[b]}
\put(2.000000,0){\oval(2.100000,1.100000)[b]}
\put(2,-0.05){\line(1,0){1}}
 \put(2,0.05){\line(1,0){1}}
 \end{picture}
\\
%

 \begin{picture}(5,3.500000)
{\bf \put(-2,1){14}
}\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){0}
\put(0,-0.1){\line(1,0){1}}
 \put(0,-0.033){\line(1,0){1}}
 \put(0,0.033){\line(1,0){1}}
 \put(0,0.1){\line(1,0){1}}
 \put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[t]}
\put(2,0){\line(1,0){1}}
 \end{picture}
 \begin{picture}(5,3.500000)
\multiput(0,0)(1,0){4}{\circle*{0.3}}
\scriptsize\put(-1,0){1}
{\scriptsize {\put(-1,-1.250000){(2,3 ; 0,0,0,0)}}}
\put(0,0){\line(1,0){1}}
 \put(1.000000,0){\oval(2.000000,1.000000)[t]}
\put(1.500000,0){\oval(3.300000,1.800000)[t]}
\put(1.500000,0){\oval(3.100000,1.600000)[t]}
\put(1.500000,0){\oval(2.900000,1.400000)[t]}
\put(1.500000,0){\oval(2.700000,1.200000)[t]}
\put(1.500000,0.600000){\line(0,1){0.3}}
\put(1,0){\line(1,0){1}}
 \put(2.000000,0){\oval(2.000000,1.000000)[b]}
\put(2,0){\line(1,0){1}}
 \end{picture}

 


==> pic/vol_3_og.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: VOL_3_OG.tex
%DATE: Thu Nov 08 21:21:07 2001
%------------
\setlength{\unitlength}{0.09in}
\begin{picture}(54.26,60.83)
\put(19.33,57.66){{\setbox0=\hbox{Notation}\lower\ht0\box0}}
\special{em:linewidth 0.014in}
\put(0.00,54.16){\special{em:moveto}}
\put(54.26,54.16){\special{em:lineto}}
\put(54.26,60.83){\special{em:moveto}}
\put(0.00,60.83){\special{em:lineto}}
\put(0.00,60.83){\special{em:moveto}}
\put(0.00,0.00){\special{em:lineto}}
\put(20.26,6.83){{\setbox0=\hbox{$H_9$}\lower\ht0\box0}}
\put(20.26,13.50){{\setbox0=\hbox{$H_8$}\lower\ht0\box0}}
\put(20.26,20.16){{\setbox0=\hbox{$H_7$}\lower\ht0\box0}}
\put(20.26,26.83){{\setbox0=\hbox{$H_6$}\lower\ht0\box0}}
\put(20.26,31.83){{\setbox0=\hbox{$H_5$}\lower\ht0\box0}}
\put(20.26,36.83){{\setbox0=\hbox{$H_4$}\lower\ht0\box0}}
\put(20.26,41.83){{\setbox0=\hbox{$H_3$}\lower\ht0\box0}}
\put(20.26,46.83){{\setbox0=\hbox{$H_2$}\lower\ht0\box0}}
\put(10.40,2.83){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(10.66,9.00){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(3.60,15.33){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(3.60,9.33){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(10.26,16.66){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(10.26,22.83){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(6.40,26.00){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(10.26,31.83){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(3.60,31.83){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(6.40,35.83){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(3.60,41.83){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(6.66,46.83){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(10.26,52.00){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(3.46,52.00){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(0.00,0.00){\special{em:moveto}}
\put(54.26,0.00){\special{em:lineto}}
\put(37.20,57.66){{\setbox0=\hbox{Volume}\lower\ht0\box0}}
\put(2.53,57.33){{\setbox0=\hbox{diagram}\lower\ht0\box0}}
\put(2.26,36.83){\special{em:moveto}}
\put(5.60,36.83){\special{em:lineto}}
\put(2.26,33.50){\special{em:moveto}}
\put(5.60,33.50){\special{em:lineto}}
\put(5.60,36.83){\special{em:moveto}}
\put(5.60,33.50){\special{em:lineto}}
\put(2.26,36.83){\special{em:moveto}}
\put(2.26,33.50){\special{em:lineto}}
\put(2.26,33.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.26,36.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.60,33.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.60,36.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(54.26,60.83){\special{em:moveto}}
\put(54.26,0.00){\special{em:lineto}}
\put(9.33,7.16){\special{em:moveto}}
\put(12.80,7.16){\special{em:lineto}}
\put(36.40,5.50){{\setbox0=\hbox{0.5021308905}\lower\ht0\box0}}
\put(36.40,12.16){{\setbox0=\hbox{0.3586534401}\lower\ht0\box0}}
\put(36.40,18.83){{\setbox0=\hbox{0.2222287320}\lower\ht0\box0}}
\put(36.40,25.50){{\setbox0=\hbox{0.2052887885}\lower\ht0\box0}}
\put(36.40,30.50){{\setbox0=\hbox{0.0933255395}\lower\ht0\box0}}
\put(36.40,35.50){{\setbox0=\hbox{0.0857701820}\lower\ht0\box0}}
\put(36.40,40.50){{\setbox0=\hbox{0.0717701267}\lower\ht0\box0}}
\put(36.40,45.50){{\setbox0=\hbox{0.0390502856}\lower\ht0\box0}}
\put(36.40,50.50){{\setbox0=\hbox{0.0358850633}\lower\ht0\box0}}
\put(9.33,3.83){\special{em:moveto}}
\put(12.80,3.83){\special{em:lineto}}
\put(12.80,7.16){\special{em:moveto}}
\put(12.80,3.83){\special{em:lineto}}
\put(9.46,7.16){\special{em:moveto}}
\put(9.46,3.83){\special{em:lineto}}
\put(9.46,3.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(9.46,7.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.80,3.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.80,7.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.13,10.16){\special{em:moveto}}
\put(5.60,10.16){\special{em:lineto}}
\put(2.26,13.50){\special{em:moveto}}
\put(5.60,13.50){\special{em:lineto}}
\put(5.60,13.50){\special{em:moveto}}
\put(5.60,10.16){\special{em:lineto}}
\put(2.26,13.50){\special{em:moveto}}
\put(2.26,10.16){\special{em:lineto}}
\put(2.26,10.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.26,13.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.60,10.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.60,13.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(9.06,21.00){\special{em:moveto}}
\put(12.40,21.00){\special{em:lineto}}
\put(9.06,17.66){\special{em:moveto}}
\put(12.40,17.66){\special{em:lineto}}
\put(12.40,21.00){\special{em:moveto}}
\put(12.40,17.66){\special{em:lineto}}
\put(9.06,21.00){\special{em:moveto}}
\put(9.06,17.66){\special{em:lineto}}
\put(9.06,17.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(9.06,21.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.40,17.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.40,21.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.26,23.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.26,26.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.60,23.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.60,26.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.26,26.83){\special{em:moveto}}
\put(5.60,26.83){\special{em:lineto}}
\put(5.60,23.50){\special{em:lineto}}
\put(2.26,23.50){\special{em:lineto}}
\put(2.26,26.83){\special{em:lineto}}
\put(8.93,30.16){\special{em:moveto}}
\put(12.40,30.16){\special{em:lineto}}
\put(12.40,30.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.06,30.16){\special{em:moveto}}
\put(8.93,30.16){\special{em:lineto}}
\put(8.93,30.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.26,30.16){\special{em:moveto}}
\put(5.73,30.16){\special{em:lineto}}
\put(5.73,30.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.26,30.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.93,38.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.93,41.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.93,41.83){\special{em:moveto}}
\put(5.60,40.16){\special{em:lineto}}
\put(8.93,38.50){\special{em:lineto}}
\put(2.26,40.16){\special{em:moveto}}
\put(5.73,40.16){\special{em:lineto}}
\put(5.73,40.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.26,40.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.40,45.16){\special{em:moveto}}
\put(12.26,45.16){\special{em:lineto}}
\put(12.26,45.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.60,45.16){\special{em:moveto}}
\put(9.06,45.16){\special{em:lineto}}
\put(9.06,45.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.60,45.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.40,45.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.40,45.16){\special{em:moveto}}
\put(5.60,45.16){\special{em:lineto}}
\put(8.80,50.16){\special{em:moveto}}
\put(12.26,50.16){\special{em:lineto}}
\put(2.53,50.16){\special{em:moveto}}
\put(5.60,50.16){\special{em:lineto}}
\put(12.26,50.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.53,50.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(8.80,50.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.60,50.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.60,50.16){\special{em:moveto}}
\put(8.80,50.16){\special{em:lineto}}
\put(20.26,51.83){{\setbox0=\hbox{$H_1$}\lower\ht0\box0}}
\put(14.93,60.83){\special{em:moveto}}
\put(15.06,0.00){\special{em:lineto}}
\put(32.53,60.83){\special{em:moveto}}
\put(32.53,0.00){\special{em:lineto}}
\put(2.53,59.50){{\setbox0=\hbox{Coxeter}\lower\ht0\box0}}
\end{picture}


==> pic/vol_3ne1.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: VOL_3NE1.tex
%DATE: Thu Nov 08 21:57:03 2001
%------------
\setlength{\unitlength}{0.1in}
\begin{picture}(51.20,70.16)
\put(22.53,67.00){{\setbox0=\hbox{Notation}\lower\ht0\box0}}
\special{em:linewidth 0.014in}
\put(0.13,63.50){\special{em:moveto}}
\put(51.20,63.50){\special{em:lineto}}
\put(37.80,67.00){{\setbox0=\hbox{Volume}\lower\ht0\box0}}
\put(4.80,65.83){{\setbox0=\hbox{diagram}\lower\ht0\box0}}
\put(4.80,68.33){{\setbox0=\hbox{Coxeter}\lower\ht0\box0}}
\put(51.20,70.16){\special{em:moveto}}
\put(0.13,70.16){\special{em:lineto}}
\put(10.26,6.66){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(4.26,8.16){\special{em:moveto}}
\put(7.60,8.16){\special{em:lineto}}
\put(7.60,11.50){\special{em:lineto}}
\put(5.46,13.16){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(8.40,10.33){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(4.26,18.16){\special{em:moveto}}
\put(14.40,18.16){\special{em:lineto}}
\put(12.26,20.00){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(8.80,20.00){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(5.20,20.00){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(5.06,30.00){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(12.26,33.50){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(8.13,39.00){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(8.13,42.33){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(12.26,46.66){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(8.93,56.66){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(5.60,56.66){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(0.00,0.00){\special{em:moveto}}
\put(51.20,0.00){\special{em:lineto}}
\put(35.20,70.16){\special{em:moveto}}
\put(35.20,0.00){\special{em:lineto}}
\put(51.20,70.16){\special{em:moveto}}
\put(51.20,0.00){\special{em:lineto}}
\put(37.33,5.50){{\setbox0=\hbox{0.3430033226}\lower\ht0\box0}}
\put(37.20,10.33){{\setbox0=\hbox{0.3053218647}\lower\ht0\box0}}
\put(25.06,6.16){{\setbox0=\hbox{$H_{22}$}\lower\ht0\box0}}
\put(9.16,5.00){\special{em:moveto}}
\put(12.63,5.00){\special{em:lineto}}
\put(9.16,5.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(15.83,3.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(15.83,6.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.50,5.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(12.50,5.00){\special{em:moveto}}
\put(15.83,6.66){\special{em:lineto}}
\put(15.83,3.33){\special{em:lineto}}
\put(12.50,5.00){\special{em:lineto}}
\put(4.26,8.16){\special{em:moveto}}
\put(4.26,11.50){\special{em:lineto}}
\put(4.26,11.50){\special{em:moveto}}
\put(7.60,11.50){\special{em:lineto}}
\put(4.26,8.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.26,11.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.60,8.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.60,11.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(25.06,11.00){{\setbox0=\hbox{$H_{21}$}\lower\ht0\box0}}
\put(18.53,70.16){\special{em:moveto}}
\put(18.53,0.00){\special{em:lineto}}
\put(37.20,15.33){{\setbox0=\hbox{0.2537354016}\lower\ht0\box0}}
\put(37.20,18.66){{\setbox0=\hbox{0.2289913985}\lower\ht0\box0}}
\put(37.20,23.66){{\setbox0=\hbox{0.2114461680}\lower\ht0\box0}}
\put(37.20,28.83){{\setbox0=\hbox{0.2114461680}\lower\ht0\box0}}
\put(37.20,32.16){{\setbox0=\hbox{0.1715016613}\lower\ht0\box0}}
\put(37.20,35.50){{\setbox0=\hbox{0.1691569344}\lower\ht0\box0}}
\put(37.20,40.50){{\setbox0=\hbox{0.1526609324}\lower\ht0\box0}}
\put(37.20,45.50){{\setbox0=\hbox{0.1057230840}\lower\ht0\box0}}
\put(37.20,50.50){{\setbox0=\hbox{0.0845784672}\lower\ht0\box0}}
\put(37.20,55.50){{\setbox0=\hbox{0.0763304662}\lower\ht0\box0}}
\put(37.20,60.33){{\setbox0=\hbox{0.0422892336}\lower\ht0\box0}}
\put(25.06,16.00){{\setbox0=\hbox{$H_{20}$}\lower\ht0\box0}}
\put(12.26,16.50){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(5.20,16.50){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(4.26,14.83){\special{em:moveto}}
\put(7.60,14.83){\special{em:lineto}}
\put(10.80,14.83){\special{em:moveto}}
\put(14.26,14.83){\special{em:lineto}}
\put(14.26,14.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.26,14.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.80,14.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.60,14.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.60,14.83){\special{em:moveto}}
\put(10.80,14.83){\special{em:lineto}}
\put(25.06,19.33){{\setbox0=\hbox{$H_{19}$}\lower\ht0\box0}}
\put(11.06,18.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(14.40,18.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.26,18.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.60,18.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.33,61.66){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(4.26,59.83){\special{em:moveto}}
\put(7.60,59.83){\special{em:lineto}}
\put(10.80,59.83){\special{em:moveto}}
\put(14.26,59.83){\special{em:lineto}}
\put(14.26,59.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.26,59.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.80,59.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.60,59.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.60,59.83){\special{em:moveto}}
\put(10.80,59.83){\special{em:lineto}}
\put(25.06,24.33){{\setbox0=\hbox{$H_{18}$}\lower\ht0\box0}}
\put(10.80,24.33){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(16.66,20.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(16.66,24.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(16.66,24.16){\special{em:moveto}}
\put(13.33,22.50){\special{em:lineto}}
\put(16.66,20.83){\special{em:lineto}}
\put(10.00,22.50){\special{em:moveto}}
\put(13.46,22.50){\special{em:lineto}}
\put(13.46,22.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.00,22.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(25.06,29.50){{\setbox0=\hbox{$H_{17}$}\lower\ht0\box0}}
\put(25.06,32.83){{\setbox0=\hbox{$H_{16}$}\lower\ht0\box0}}
\put(25.06,36.16){{\setbox0=\hbox{$H_{15}$}\lower\ht0\box0}}
\put(9.20,36.66){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(4.26,35.00){\special{em:moveto}}
\put(7.60,35.00){\special{em:lineto}}
\put(10.80,35.00){\special{em:moveto}}
\put(14.26,35.00){\special{em:lineto}}
\put(14.26,35.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.26,35.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.80,35.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.60,35.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.60,35.00){\special{em:moveto}}
\put(10.80,35.00){\special{em:lineto}}
\put(7.60,40.00){\special{em:moveto}}
\put(10.66,38.66){\special{em:lineto}}
\put(7.56,40.00){\special{em:moveto}}
\put(10.80,41.33){\special{em:lineto}}
\put(4.26,40.00){\special{em:moveto}}
\put(7.60,40.00){\special{em:lineto}}
\put(4.26,40.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.66,38.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.80,41.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.60,40.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.26,28.16){\special{em:moveto}}
\put(7.60,28.16){\special{em:lineto}}
\put(4.26,28.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.93,26.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.93,29.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.60,28.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.60,28.16){\special{em:moveto}}
\put(10.93,29.83){\special{em:lineto}}
\put(10.93,26.50){\special{em:lineto}}
\put(7.60,28.16){\special{em:lineto}}
\put(25.06,41.16){{\setbox0=\hbox{$H_{14}$}\lower\ht0\box0}}
\put(25.06,46.16){{\setbox0=\hbox{$H_{13}$}\lower\ht0\box0}}
\put(10.80,45.00){\special{em:moveto}}
\put(14.26,45.00){\special{em:lineto}}
\put(5.60,46.66){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(4.26,45.00){\special{em:moveto}}
\put(7.60,45.00){\special{em:lineto}}
\put(14.26,45.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.26,45.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.80,45.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.60,45.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.60,45.00){\special{em:moveto}}
\put(10.80,45.00){\special{em:lineto}}
\put(4.26,50.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(25.06,51.16){{\setbox0=\hbox{$H_{12}$}\lower\ht0\box0}}
\put(10.93,48.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.93,51.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.60,50.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.60,50.00){\special{em:moveto}}
\put(10.93,51.66){\special{em:lineto}}
\put(10.93,48.33){\special{em:lineto}}
\put(7.60,50.00){\special{em:lineto}}
\put(4.26,50.00){\special{em:moveto}}
\put(7.60,50.00){\special{em:lineto}}
\put(25.06,56.16){{\setbox0=\hbox{$H_{11}$}\lower\ht0\box0}}
\put(7.46,55.00){\special{em:moveto}}
\put(10.93,55.00){\special{em:lineto}}
\put(10.93,55.00){\special{em:moveto}}
\put(14.26,55.00){\special{em:lineto}}
\put(10.93,55.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.13,55.00){\special{em:moveto}}
\put(7.46,55.00){\special{em:lineto}}
\put(14.26,55.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.13,55.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.46,55.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.60,33.50){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(4.26,31.66){\special{em:moveto}}
\put(7.60,31.66){\special{em:lineto}}
\put(14.26,31.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(4.26,31.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.80,31.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.60,31.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(7.60,31.66){\special{em:moveto}}
\put(10.80,31.66){\special{em:lineto}}
\put(25.06,60.83){{\setbox0=\hbox{$H_{10}$}\lower\ht0\box0}}
\put(10.80,31.66){\special{em:moveto}}
\put(14.26,31.66){\special{em:lineto}}
\put(0.00,70.16){\special{em:moveto}}
\put(0.00,0.00){\special{em:lineto}}
\end{picture}




==> pic/vol_3ne2.tex <==
%TeX representation of Charton picture (version 1.96)
%Copyright (c) S.Trifonov, D.Tejblum, 1993-4
%FILE: VOL_3NE2.tex
%DATE: Thu Nov 08 21:56:20 2001
%------------
\setlength{\unitlength}{0.1in}
\begin{picture}(51.86,68.50)
\put(21.13,65.33){{\setbox0=\hbox{Notation}\lower\ht0\box0}}
\special{em:linewidth 0.014in}
\put(0.13,61.83){\special{em:moveto}}
\put(51.86,61.83){\special{em:lineto}}
\put(0.00,68.50){\special{em:moveto}}
\put(51.73,68.50){\special{em:lineto}}
\put(36.93,65.33){{\setbox0=\hbox{Volume}\lower\ht0\box0}}
\put(4.00,64.16){{\setbox0=\hbox{diagram}\lower\ht0\box0}}
\put(3.73,66.66){{\setbox0=\hbox{Coxeter}\lower\ht0\box0}}
\put(51.73,68.33){\special{em:moveto}}
\put(51.86,0.00){\special{em:lineto}}
\put(2.26,11.83){\special{em:moveto}}
\put(5.60,11.83){\special{em:lineto}}
\put(5.60,8.46){\special{em:lineto}}
\put(2.26,8.46){\special{em:lineto}}
\put(2.26,11.83){\special{em:lineto}}
\put(3.46,13.66){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(3.33,8.00){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(6.26,10.83){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(0.93,10.66){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(3.60,20.66){{\setbox0=\hbox{5}\lower\ht0\box0}}
\put(13.86,31.83){\special{em:moveto}}
\put(10.53,31.83){\special{em:lineto}}
\put(10.53,28.50){\special{em:lineto}}
\put(13.86,28.50){\special{em:lineto}}
\put(11.33,33.66){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(11.60,27.83){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(9.20,30.66){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(3.60,34.33){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(6.53,45.50){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(6.80,49.83){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(3.33,48.83){{\setbox0=\hbox{4}\lower\ht0\box0}}
\put(0.00,0.16){\special{em:moveto}}
\put(51.86,0.16){\special{em:lineto}}
\put(33.46,68.33){\special{em:moveto}}
\put(33.33,0.00){\special{em:lineto}}
\put(0.00,68.50){\special{em:moveto}}
\put(0.00,0.33){\special{em:lineto}}
\put(35.46,3.83){{\setbox0=\hbox{1.014916064}\lower\ht0\box0}}
\put(35.46,10.50){{\setbox0=\hbox{0.9159655942}\lower\ht0\box0}}
\put(35.46,17.16){{\setbox0=\hbox{0.8457846720}\lower\ht0\box0}}
\put(35.46,23.83){{\setbox0=\hbox{0.6729858045}\lower\ht0\box0}}
\put(35.46,30.50){{\setbox0=\hbox{0.5562821156}\lower\ht0\box0}}
\put(35.46,37.16){{\setbox0=\hbox{0.5258402692}\lower\ht0\box0}}
\put(35.46,42.16){{\setbox0=\hbox{0.5074708032}\lower\ht0\box0}}
\put(35.46,47.16){{\setbox0=\hbox{0.4579827971}\lower\ht0\box0}}
\put(35.46,52.16){{\setbox0=\hbox{0.4228923360}\lower\ht0\box0}}
\put(35.46,58.83){{\setbox0=\hbox{0.3641071004}\lower\ht0\box0}}
\put(14.00,1.83){\special{em:moveto}}
\put(10.66,5.16){\special{em:lineto}}
\put(14.00,5.16){\special{em:moveto}}
\put(10.66,1.83){\special{em:lineto}}
\put(10.66,5.16){\special{em:moveto}}
\put(10.66,1.83){\special{em:lineto}}
\put(14.03,1.91){\special{em:moveto}}
\put(14.00,5.21){\special{em:lineto}}
\put(10.70,5.18){\special{em:moveto}}
\put(14.00,5.21){\special{em:lineto}}
\put(10.73,1.88){\special{em:moveto}}
\put(14.03,1.91){\special{em:lineto}}
\put(14.03,1.91){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.73,1.88){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(14.00,5.21){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.70,5.18){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(23.20,4.00){{\setbox0=\hbox{$H_{32}$}\lower\ht0\box0}}
\put(23.20,10.66){{\setbox0=\hbox{$H_{31}$}\lower\ht0\box0}}
\put(2.26,8.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.26,11.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.60,8.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.60,11.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(23.20,17.33){{\setbox0=\hbox{$H_{30}$}\lower\ht0\box0}}
\put(11.86,14.33){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(10.66,18.50){\special{em:moveto}}
\put(10.66,15.16){\special{em:lineto}}
\put(14.03,15.25){\special{em:moveto}}
\put(14.00,18.55){\special{em:lineto}}
\put(10.70,18.51){\special{em:moveto}}
\put(14.00,18.55){\special{em:lineto}}
\put(10.73,15.21){\special{em:moveto}}
\put(14.03,15.25){\special{em:lineto}}
\put(14.03,15.25){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.73,15.21){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(14.00,18.55){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.70,18.51){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(11.73,20.33){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(23.06,24.00){{\setbox0=\hbox{$H_{29}$}\lower\ht0\box0}}
\put(3.46,27.00){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(5.60,21.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.26,21.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.56,25.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.30,25.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.26,21.83){\special{em:moveto}}
\put(2.30,25.16){\special{em:lineto}}
\put(5.56,25.16){\special{em:lineto}}
\put(5.60,21.83){\special{em:lineto}}
\put(3.98,21.83){\special{em:lineto}}
\put(2.26,21.83){\special{em:lineto}}
\put(23.20,30.66){{\setbox0=\hbox{$H_{28}$}\lower\ht0\box0}}
\put(13.86,31.83){\special{em:moveto}}
\put(13.86,28.50){\special{em:lineto}}
\put(10.53,28.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.53,31.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.86,28.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.86,31.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(23.20,37.33){{\setbox0=\hbox{$H_{27}$}\lower\ht0\box0}}
\put(2.30,35.23){\special{em:moveto}}
\put(2.30,38.50){\special{em:lineto}}
\put(5.63,35.25){\special{em:moveto}}
\put(5.60,38.55){\special{em:lineto}}
\put(2.30,38.53){\special{em:moveto}}
\put(5.60,38.55){\special{em:lineto}}
\put(2.30,35.23){\special{em:moveto}}
\put(5.63,35.25){\special{em:lineto}}
\put(5.63,35.25){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.30,35.23){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.60,38.55){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.30,38.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(3.33,40.33){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(23.20,42.33){{\setbox0=\hbox{$H_{26}$}\lower\ht0\box0}}
\put(8.26,43.50){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(7.33,41.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(14.00,40.00){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(14.00,43.33){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.66,41.66){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.66,41.66){\special{em:moveto}}
\put(14.00,43.33){\special{em:lineto}}
\put(14.00,40.00){\special{em:lineto}}
\put(10.66,41.66){\special{em:lineto}}
\put(7.33,41.66){\special{em:moveto}}
\put(10.66,41.66){\special{em:lineto}}
\put(23.20,47.16){{\setbox0=\hbox{$H_{25}$}\lower\ht0\box0}}
\put(2.40,46.83){\special{em:moveto}}
\put(5.70,46.83){\special{em:lineto}}
\put(5.73,46.83){\special{em:moveto}}
\put(9.06,45.16){\special{em:lineto}}
\put(5.73,46.83){\special{em:moveto}}
\put(9.06,48.50){\special{em:lineto}}
\put(2.40,46.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(9.06,45.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(9.06,48.50){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.73,46.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(23.20,52.33){{\setbox0=\hbox{$H_{24}$}\lower\ht0\box0}}
\put(10.53,50.83){\special{em:moveto}}
\put(13.86,54.16){\special{em:lineto}}
\put(10.53,50.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.53,54.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.86,50.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(13.86,54.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(10.53,54.16){\special{em:moveto}}
\put(13.86,54.16){\special{em:lineto}}
\put(13.86,50.83){\special{em:lineto}}
\put(10.53,50.83){\special{em:lineto}}
\put(10.53,54.16){\special{em:lineto}}
\put(23.20,59.00){{\setbox0=\hbox{$H_{23}$}\lower\ht0\box0}}
\put(6.40,59.00){{\setbox0=\hbox{6}\lower\ht0\box0}}
\put(2.26,56.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.26,60.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.60,56.83){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(5.60,60.16){{\setbox0=\hbox{$\scriptstyle\bullet$}\kern-.4\wd0\lower.5\ht0\box0}}
\put(2.26,60.16){\special{em:moveto}}
\put(5.60,60.16){\special{em:lineto}}
\put(5.60,56.83){\special{em:lineto}}
\put(2.26,56.83){\special{em:lineto}}
\put(2.26,60.16){\special{em:lineto}}
\put(16.66,68.50){\special{em:moveto}}
\put(16.53,0.16){\special{em:lineto}}
\end{picture}

